Inequivalent Quantizations of the N = 3 Calogero model with Scale and Mirror-S_3 Symmetry

We study the inequivalent quantizations of the N = 3 Calogero model by separation of variables, in which the model decomposes into the angular and the radial parts. Our inequivalent quantizations respect the ` mirror-S_3\rq\ invariance (which realizes the symmetry under the cyclic permutations of the particles) and the scale invariance in the limit of vanishing harmonic potential. We find a two-parameter family of novel quantizations in the angular part and classify the eigenstates in terms of the irreducible representations of the S_3 group. The scale invariance restricts the quantization in the radial part uniquely, except for the eigenstates coupled to the lowest two angular levels for which two types of boundary conditions are allowed independently from all upper levels. It is also found that the eigenvalues corresponding to the singlet representations of the S_3 are universal (parameter-independent) in the family, whereas those corresponding to the doublets of the S_3 are dependent on one of the parameters. These properties are shown to be a consequence of the spectral preserving SU(2) (or its subrgoup U(1)) transformations allowed in the family of inequivalent quantizations.

==> (inline-0) <==
\begin{array}{cl}
    1   &  0  \\
    \frac{12\beta}{1-\xi}   &  1  \\
  \end{array}
\begin{array}{cl}
    1   &  0  \\
    -\frac{12\beta}{1+\xi}   &  1  \\
  \end{array}
\begin{array}{cl}
    1   &   \frac{12\alpha}{1+\xi}  \\
    0  &  1  \\
  \end{array}
\begin{array}{cl}
    1   &   -\frac{12\alpha}{1-\xi}  \\
    0  &  1  \\
  \end{array}
\begin{picture}(240.00,132.00)(-48.00,28.00)
{
\linethickness{0.4pt}
\put(161.00,128.97){$-\cos\pi\Delta(\xi)$}
\put(161.00,46.03){$\cos\pi\Delta(\xi)$}
\put(160.00,88.80){$\mu$}
\put(104.50,157.50){$\cos \pi \mu$}
\put(-47.00,136.04){$-\cos \pi \nu$}
\put(-54.00,111.77){$-\frac{1}{2}\cos \pi \nu$}
\put(-45.00,63.23){$\frac{1}{2}\cos \pi \nu$}
\put(-36.00,38.96){$\cos \pi \nu$}
\put(0,90.00){\vector(1,0){156}}
\put(0,24.00){\line(0,1){138}}
\put(12.00,90.00){\line(0,1){48.54}}
\put(48.00,90.00){\line(0,-1){48.54}}
\put(72.00,90.00){\line(0,-1){48.54}}
\put(108.00,90.00){\line(0,1){48.54}}
\put(132.00,90.00){\line(0,1){48.54}}
\put(22.05,90.00){\line(0,1){24.27}}
\put(37.95,90.00){\line(0,-1){24.27}}
\put(82.05,90.00){\line(0,-1){24.27}}
\put(97.95,90.00){\line(0,1){24.27}}
\put(142.05,90.00){\line(0,1){24.27}}
\put(0,131.47){\line(1,0){156.00}}
\put(0,48.53){\line(1,0){156.00}}
\put(0.00,150.00){\circle*{0}}
\put(0.10,150.00){\circle*{0}}
\put(0.20,150.00){\circle*{0}}
\put(0.30,149.99){\circle*{0}}
\put(0.40,149.99){\circle*{0}}
\put(0.50,149.98){\circle*{0}}
\put(0.60,149.97){\circle*{0}}
\put(0.70,149.96){\circle*{0}}
\put(0.80,149.95){\circle*{0}}
\put(0.90,149.93){\circle*{0}}
\put(1.00,149.92){\circle*{0}}
\put(1.10,149.90){\circle*{0}}
\put(1.20,149.88){\circle*{0}}
\put(1.30,149.86){\circle*{0}}
\put(1.40,149.84){\circle*{0}}
\put(1.50,149.82){\circle*{0}}
\put(1.60,149.79){\circle*{0}}
\put(1.70,149.76){\circle*{0}}
\put(1.80,149.73){\circle*{0}}
\put(1.90,149.70){\circle*{0}}
\put(2.00,149.67){\circle*{0}}
\put(2.10,149.64){\circle*{0}}
\put(2.20,149.60){\circle*{0}}
\put(2.30,149.57){\circle*{0}}
\put(2.40,149.53){\circle*{0}}
\put(2.50,149.49){\circle*{0}}
\put(2.60,149.44){\circle*{0}}
\put(2.70,149.40){\circle*{0}}
\put(2.80,149.36){\circle*{0}}
\put(2.90,149.31){\circle*{0}}
\put(3.00,149.26){\circle*{0}}
\put(3.10,149.21){\circle*{0}}
\put(3.20,149.16){\circle*{0}}
\put(3.30,149.11){\circle*{0}}
\put(3.40,149.05){\circle*{0}}
\put(3.50,149.00){\circle*{0}}
\put(3.60,148.94){\circle*{0}}
\put(3.70,148.88){\circle*{0}}
\put(3.80,148.82){\circle*{0}}
\put(3.90,148.75){\circle*{0}}
\put(4.00,148.69){\circle*{0}}
\put(4.10,148.62){\circle*{0}}
\put(4.20,148.56){\circle*{0}}
\put(4.30,148.49){\circle*{0}}
\put(4.40,148.41){\circle*{0}}
\put(4.50,148.34){\circle*{0}}
\put(4.60,148.27){\circle*{0}}
\put(4.70,148.19){\circle*{0}}
\put(4.80,148.11){\circle*{0}}
\put(4.90,148.04){\circle*{0}}
\put(5.00,147.96){\circle*{0}}
\put(5.10,147.87){\circle*{0}}
\put(5.20,147.79){\circle*{0}}
\put(5.30,147.70){\circle*{0}}
\put(5.40,147.62){\circle*{0}}
\put(5.50,147.53){\circle*{0}}
\put(5.60,147.44){\circle*{0}}
\put(5.70,147.35){\circle*{0}}
\put(5.80,147.25){\circle*{0}}
\put(5.90,147.16){\circle*{0}}
\put(6.00,147.06){\circle*{0}}
\put(6.10,146.97){\circle*{0}}
\put(6.20,146.87){\circle*{0}}
\put(6.30,146.77){\circle*{0}}
\put(6.40,146.66){\circle*{0}}
\put(6.50,146.56){\circle*{0}}
\put(6.60,146.45){\circle*{0}}
\put(6.70,146.35){\circle*{0}}
\put(6.80,146.24){\circle*{0}}
\put(6.90,146.13){\circle*{0}}
\put(7.00,146.01){\circle*{0}}
\put(7.10,145.90){\circle*{0}}
\put(7.20,145.79){\circle*{0}}
\put(7.30,145.67){\circle*{0}}
\put(7.40,145.55){\circle*{0}}
\put(7.50,145.43){\circle*{0}}
\put(7.60,145.31){\circle*{0}}
\put(7.70,145.19){\circle*{0}}
\put(7.80,145.07){\circle*{0}}
\put(7.90,144.94){\circle*{0}}
\put(8.00,144.81){\circle*{0}}
\put(8.10,144.68){\circle*{0}}
\put(8.20,144.55){\circle*{0}}
\put(8.30,144.42){\circle*{0}}
\put(8.40,144.29){\circle*{0}}
\put(8.50,144.16){\circle*{0}}
\put(8.60,144.02){\circle*{0}}
\put(8.70,143.88){\circle*{0}}
\put(8.80,143.74){\circle*{0}}
\put(8.90,143.60){\circle*{0}}
\put(9.00,143.46){\circle*{0}}
\put(9.10,143.32){\circle*{0}}
\put(9.20,143.17){\circle*{0}}
\put(9.30,143.03){\circle*{0}}
\put(9.40,142.88){\circle*{0}}
\put(9.50,142.73){\circle*{0}}
\put(9.60,142.58){\circle*{0}}
\put(9.70,142.43){\circle*{0}}
\put(9.80,142.27){\circle*{0}}
\put(9.90,142.12){\circle*{0}}
\put(10.00,141.96){\circle*{0}}
\put(10.10,141.80){\circle*{0}}
\put(10.20,141.64){\circle*{0}}
\put(10.30,141.48){\circle*{0}}
\put(10.40,141.32){\circle*{0}}
\put(10.50,141.16){\circle*{0}}
\put(10.60,140.99){\circle*{0}}
\put(10.70,140.83){\circle*{0}}
\put(10.80,140.66){\circle*{0}}
\put(10.90,140.49){\circle*{0}}
\put(11.00,140.32){\circle*{0}}
\put(11.10,140.15){\circle*{0}}
\put(11.20,139.98){\circle*{0}}
\put(11.30,139.80){\circle*{0}}
\put(11.40,139.62){\circle*{0}}
\put(11.50,139.45){\circle*{0}}
\put(11.60,139.27){\circle*{0}}
\put(11.70,139.09){\circle*{0}}
\put(11.80,138.91){\circle*{0}}
\put(11.90,138.73){\circle*{0}}
\put(12.00,138.54){\circle*{0}}
\put(12.10,138.36){\circle*{0}}
\put(12.20,138.17){\circle*{0}}
\put(12.30,137.98){\circle*{0}}
\put(12.40,137.79){\circle*{0}}
\put(12.50,137.60){\circle*{0}}
\put(12.60,137.41){\circle*{0}}
\put(12.70,137.22){\circle*{0}}
\put(12.80,137.02){\circle*{0}}
\put(12.90,136.83){\circle*{0}}
\put(13.00,136.63){\circle*{0}}
\put(13.10,136.43){\circle*{0}}
\put(13.20,136.23){\circle*{0}}
\put(13.30,136.03){\circle*{0}}
\put(13.40,135.83){\circle*{0}}
\put(13.50,135.62){\circle*{0}}
\put(13.60,135.42){\circle*{0}}
\put(13.70,135.21){\circle*{0}}
\put(13.80,135.01){\circle*{0}}
\put(13.90,134.80){\circle*{0}}
\put(14.00,134.59){\circle*{0}}
\put(14.10,134.38){\circle*{0}}
\put(14.20,134.17){\circle*{0}}
\put(14.30,133.95){\circle*{0}}
\put(14.40,133.74){\circle*{0}}
\put(14.50,133.52){\circle*{0}}
\put(14.60,133.31){\circle*{0}}
\put(14.70,133.09){\circle*{0}}
\put(14.80,132.87){\circle*{0}}
\put(14.90,132.65){\circle*{0}}
\put(15.00,132.43){\circle*{0}}
\put(15.10,132.20){\circle*{0}}
\put(15.20,131.98){\circle*{0}}
\put(15.30,131.75){\circle*{0}}
\put(15.40,131.53){\circle*{0}}
\put(15.50,131.30){\circle*{0}}
\put(15.60,131.07){\circle*{0}}
\put(15.70,130.84){\circle*{0}}
\put(15.80,130.61){\circle*{0}}
\put(15.90,130.38){\circle*{0}}
\put(16.00,130.15){\circle*{0}}
\put(16.10,129.91){\circle*{0}}
\put(16.20,129.68){\circle*{0}}
\put(16.30,129.44){\circle*{0}}
\put(16.40,129.21){\circle*{0}}
\put(16.50,128.97){\circle*{0}}
\put(16.60,128.73){\circle*{0}}
\put(16.70,128.49){\circle*{0}}
\put(16.80,128.25){\circle*{0}}
\put(16.90,128.00){\circle*{0}}
\put(17.00,127.76){\circle*{0}}
\put(17.10,127.51){\circle*{0}}
\put(17.20,127.27){\circle*{0}}
\put(17.30,127.02){\circle*{0}}
\put(17.40,126.77){\circle*{0}}
\put(17.50,126.53){\circle*{0}}
\put(17.60,126.28){\circle*{0}}
\put(17.70,126.03){\circle*{0}}
\put(17.80,125.77){\circle*{0}}
\put(17.90,125.52){\circle*{0}}
\put(18.00,125.27){\circle*{0}}
\put(18.10,125.01){\circle*{0}}
\put(18.20,124.76){\circle*{0}}
\put(18.30,124.50){\circle*{0}}
\put(18.40,124.24){\circle*{0}}
\put(18.50,123.98){\circle*{0}}
\put(18.60,123.73){\circle*{0}}
\put(18.70,123.46){\circle*{0}}
\put(18.80,123.20){\circle*{0}}
\put(18.90,122.94){\circle*{0}}
\put(19.00,122.68){\circle*{0}}
\put(19.10,122.41){\circle*{0}}
\put(19.20,122.15){\circle*{0}}
\put(19.30,121.88){\circle*{0}}
\put(19.40,121.62){\circle*{0}}
\put(19.50,121.35){\circle*{0}}
\put(19.60,121.08){\circle*{0}}
\put(19.70,120.81){\circle*{0}}
\put(19.80,120.54){\circle*{0}}
\put(19.90,120.27){\circle*{0}}
\put(20.00,120.00){\circle*{0}}
\put(20.10,119.73){\circle*{0}}
\put(20.20,119.45){\circle*{0}}
\put(20.30,119.18){\circle*{0}}
\put(20.40,118.91){\circle*{0}}
\put(20.50,118.63){\circle*{0}}
\put(20.60,118.35){\circle*{0}}
\put(20.70,118.08){\circle*{0}}
\put(20.80,117.80){\circle*{0}}
\put(20.90,117.52){\circle*{0}}
\put(21.00,117.24){\circle*{0}}
\put(21.10,116.96){\circle*{0}}
\put(21.20,116.68){\circle*{0}}
\put(21.30,116.40){\circle*{0}}
\put(21.40,116.11){\circle*{0}}
\put(21.50,115.83){\circle*{0}}
\put(21.60,115.55){\circle*{0}}
\put(21.70,115.26){\circle*{0}}
\put(21.80,114.98){\circle*{0}}
\put(21.90,114.69){\circle*{0}}
\put(22.00,114.40){\circle*{0}}
\put(22.10,114.12){\circle*{0}}
\put(22.20,113.83){\circle*{0}}
\put(22.30,113.54){\circle*{0}}
\put(22.40,113.25){\circle*{0}}
\put(22.50,112.96){\circle*{0}}
\put(22.60,112.67){\circle*{0}}
\put(22.70,112.38){\circle*{0}}
\put(22.80,112.09){\circle*{0}}
\put(22.90,111.80){\circle*{0}}
\put(23.00,111.50){\circle*{0}}
\put(23.10,111.21){\circle*{0}}
\put(23.20,110.91){\circle*{0}}
\put(23.30,110.62){\circle*{0}}
\put(23.40,110.32){\circle*{0}}
\put(23.50,110.03){\circle*{0}}
\put(23.60,109.73){\circle*{0}}
\put(23.70,109.44){\circle*{0}}
\put(23.80,109.14){\circle*{0}}
\put(23.90,108.84){\circle*{0}}
\put(24.00,108.54){\circle*{0}}
\put(24.10,108.24){\circle*{0}}
\put(24.20,107.94){\circle*{0}}
\put(24.30,107.64){\circle*{0}}
\put(24.40,107.34){\circle*{0}}
\put(24.50,107.04){\circle*{0}}
\put(24.60,106.74){\circle*{0}}
\put(24.70,106.44){\circle*{0}}
\put(24.80,106.14){\circle*{0}}
\put(24.90,105.83){\circle*{0}}
\put(25.00,105.53){\circle*{0}}
\put(25.10,105.23){\circle*{0}}
\put(25.20,104.92){\circle*{0}}
\put(25.30,104.62){\circle*{0}}
\put(25.40,104.31){\circle*{0}}
\put(25.50,104.01){\circle*{0}}
\put(25.60,103.70){\circle*{0}}
\put(25.70,103.40){\circle*{0}}
\put(25.80,103.09){\circle*{0}}
\put(25.90,102.78){\circle*{0}}
\put(26.00,102.47){\circle*{0}}
\put(26.10,102.17){\circle*{0}}
\put(26.20,101.86){\circle*{0}}
\put(26.30,101.55){\circle*{0}}
\put(26.40,101.24){\circle*{0}}
\put(26.50,100.93){\circle*{0}}
\put(26.60,100.63){\circle*{0}}
\put(26.70,100.32){\circle*{0}}
\put(26.80,100.01){\circle*{0}}
\put(26.90,99.70){\circle*{0}}
\put(27.00,99.39){\circle*{0}}
\put(27.10,99.08){\circle*{0}}
\put(27.20,98.76){\circle*{0}}
\put(27.30,98.45){\circle*{0}}
\put(27.40,98.14){\circle*{0}}
\put(27.50,97.83){\circle*{0}}
\put(27.60,97.52){\circle*{0}}
\put(27.70,97.21){\circle*{0}}
\put(27.80,96.90){\circle*{0}}
\put(27.90,96.58){\circle*{0}}
\put(28.00,96.27){\circle*{0}}
\put(28.10,95.96){\circle*{0}}
\put(28.20,95.65){\circle*{0}}
\put(28.30,95.33){\circle*{0}}
\put(28.40,95.02){\circle*{0}}
\put(28.50,94.71){\circle*{0}}
\put(28.60,94.39){\circle*{0}}
\put(28.70,94.08){\circle*{0}}
\put(28.80,93.77){\circle*{0}}
\put(28.90,93.45){\circle*{0}}
\put(29.00,93.14){\circle*{0}}
\put(29.10,92.83){\circle*{0}}
\put(29.20,92.51){\circle*{0}}
\put(29.30,92.20){\circle*{0}}
\put(29.40,91.88){\circle*{0}}
\put(29.50,91.57){\circle*{0}}
\put(29.60,91.26){\circle*{0}}
\put(29.70,90.94){\circle*{0}}
\put(29.80,90.63){\circle*{0}}
\put(29.90,90.31){\circle*{0}}
\put(30.00,90.00){\circle*{0}}
\put(30.10,89.69){\circle*{0}}
\put(30.20,89.37){\circle*{0}}
\put(30.30,89.06){\circle*{0}}
\put(30.40,88.74){\circle*{0}}
\put(30.50,88.43){\circle*{0}}
\put(30.60,88.12){\circle*{0}}
\put(30.70,87.80){\circle*{0}}
\put(30.80,87.49){\circle*{0}}
\put(30.90,87.17){\circle*{0}}
\put(31.00,86.86){\circle*{0}}
\put(31.10,86.55){\circle*{0}}
\put(31.20,86.23){\circle*{0}}
\put(31.30,85.92){\circle*{0}}
\put(31.40,85.61){\circle*{0}}
\put(31.50,85.29){\circle*{0}}
\put(31.60,84.98){\circle*{0}}
\put(31.70,84.67){\circle*{0}}
\put(31.80,84.35){\circle*{0}}
\put(31.90,84.04){\circle*{0}}
\put(32.00,83.73){\circle*{0}}
\put(32.10,83.42){\circle*{0}}
\put(32.20,83.10){\circle*{0}}
\put(32.30,82.79){\circle*{0}}
\put(32.40,82.48){\circle*{0}}
\put(32.50,82.17){\circle*{0}}
\put(32.60,81.86){\circle*{0}}
\put(32.70,81.55){\circle*{0}}
\put(32.80,81.24){\circle*{0}}
\put(32.90,80.92){\circle*{0}}
\put(33.00,80.61){\circle*{0}}
\put(33.10,80.30){\circle*{0}}
\put(33.20,79.99){\circle*{0}}
\put(33.30,79.68){\circle*{0}}
\put(33.40,79.37){\circle*{0}}
\put(33.50,79.07){\circle*{0}}
\put(33.60,78.76){\circle*{0}}
\put(33.70,78.45){\circle*{0}}
\put(33.80,78.14){\circle*{0}}
\put(33.90,77.83){\circle*{0}}
\put(34.00,77.53){\circle*{0}}
\put(34.10,77.22){\circle*{0}}
\put(34.20,76.91){\circle*{0}}
\put(34.30,76.61){\circle*{0}}
\put(34.40,76.30){\circle*{0}}
\put(34.50,75.99){\circle*{0}}
\put(34.60,75.69){\circle*{0}}
\put(34.70,75.38){\circle*{0}}
\put(34.80,75.08){\circle*{0}}
\put(34.90,74.77){\circle*{0}}
\put(35.00,74.47){\circle*{0}}
\put(35.10,74.17){\circle*{0}}
\put(35.20,73.86){\circle*{0}}
\put(35.30,73.56){\circle*{0}}
\put(35.40,73.26){\circle*{0}}
\put(35.50,72.96){\circle*{0}}
\put(35.60,72.66){\circle*{0}}
\put(35.70,72.36){\circle*{0}}
\put(35.80,72.06){\circle*{0}}
\put(35.90,71.76){\circle*{0}}
\put(36.00,71.46){\circle*{0}}
\put(36.10,71.16){\circle*{0}}
\put(36.20,70.86){\circle*{0}}
\put(36.30,70.56){\circle*{0}}
\put(36.40,70.27){\circle*{0}}
\put(36.50,69.97){\circle*{0}}
\put(36.60,69.68){\circle*{0}}
\put(36.70,69.38){\circle*{0}}
\put(36.80,69.09){\circle*{0}}
\put(36.90,68.79){\circle*{0}}
\put(37.00,68.50){\circle*{0}}
\put(37.10,68.20){\circle*{0}}
\put(37.20,67.91){\circle*{0}}
\put(37.30,67.62){\circle*{0}}
\put(37.40,67.33){\circle*{0}}
\put(37.50,67.04){\circle*{0}}
\put(37.60,66.75){\circle*{0}}
\put(37.70,66.46){\circle*{0}}
\put(37.80,66.17){\circle*{0}}
\put(37.90,65.88){\circle*{0}}
\put(38.00,65.60){\circle*{0}}
\put(38.10,65.31){\circle*{0}}
\put(38.20,65.02){\circle*{0}}
\put(38.30,64.74){\circle*{0}}
\put(38.40,64.45){\circle*{0}}
\put(38.50,64.17){\circle*{0}}
\put(38.60,63.89){\circle*{0}}
\put(38.70,63.60){\circle*{0}}
\put(38.80,63.32){\circle*{0}}
\put(38.90,63.04){\circle*{0}}
\put(39.00,62.76){\circle*{0}}
\put(39.10,62.48){\circle*{0}}
\put(39.20,62.20){\circle*{0}}
\put(39.30,61.92){\circle*{0}}
\put(39.40,61.65){\circle*{0}}
\put(39.50,61.37){\circle*{0}}
\put(39.60,61.09){\circle*{0}}
\put(39.70,60.82){\circle*{0}}
\put(39.80,60.55){\circle*{0}}
\put(39.90,60.27){\circle*{0}}
\put(40.00,60.00){\circle*{0}}
\put(40.10,59.73){\circle*{0}}
\put(40.20,59.46){\circle*{0}}
\put(40.30,59.19){\circle*{0}}
\put(40.40,58.92){\circle*{0}}
\put(40.50,58.65){\circle*{0}}
\put(40.60,58.38){\circle*{0}}
\put(40.70,58.12){\circle*{0}}
\put(40.80,57.85){\circle*{0}}
\put(40.90,57.59){\circle*{0}}
\put(41.00,57.32){\circle*{0}}
\put(41.10,57.06){\circle*{0}}
\put(41.20,56.80){\circle*{0}}
\put(41.30,56.54){\circle*{0}}
\put(41.40,56.28){\circle*{0}}
\put(41.50,56.02){\circle*{0}}
\put(41.60,55.76){\circle*{0}}
\put(41.70,55.50){\circle*{0}}
\put(41.80,55.24){\circle*{0}}
\put(41.90,54.99){\circle*{0}}
\put(42.00,54.73){\circle*{0}}
\put(42.10,54.48){\circle*{0}}
\put(42.20,54.23){\circle*{0}}
\put(42.30,53.97){\circle*{0}}
\put(42.40,53.72){\circle*{0}}
\put(42.50,53.47){\circle*{0}}
\put(42.60,53.23){\circle*{0}}
\put(42.70,52.98){\circle*{0}}
\put(42.80,52.73){\circle*{0}}
\put(42.90,52.49){\circle*{0}}
\put(43.00,52.24){\circle*{0}}
\put(43.10,52.00){\circle*{0}}
\put(43.20,51.75){\circle*{0}}
\put(43.30,51.51){\circle*{0}}
\put(43.40,51.27){\circle*{0}}
\put(43.50,51.03){\circle*{0}}
\put(43.60,50.79){\circle*{0}}
\put(43.70,50.56){\circle*{0}}
\put(43.80,50.32){\circle*{0}}
\put(43.90,50.09){\circle*{0}}
\put(44.00,49.85){\circle*{0}}
\put(44.10,49.62){\circle*{0}}
\put(44.20,49.39){\circle*{0}}
\put(44.30,49.16){\circle*{0}}
\put(44.40,48.93){\circle*{0}}
\put(44.50,48.70){\circle*{0}}
\put(44.60,48.47){\circle*{0}}
\put(44.70,48.25){\circle*{0}}
\put(44.80,48.02){\circle*{0}}
\put(44.90,47.80){\circle*{0}}
\put(45.00,47.57){\circle*{0}}
\put(45.10,47.35){\circle*{0}}
\put(45.20,47.13){\circle*{0}}
\put(45.30,46.91){\circle*{0}}
\put(45.40,46.69){\circle*{0}}
\put(45.50,46.48){\circle*{0}}
\put(45.60,46.26){\circle*{0}}
\put(45.70,46.05){\circle*{0}}
\put(45.80,45.83){\circle*{0}}
\put(45.90,45.62){\circle*{0}}
\put(46.00,45.41){\circle*{0}}
\put(46.10,45.20){\circle*{0}}
\put(46.20,44.99){\circle*{0}}
\put(46.30,44.79){\circle*{0}}
\put(46.40,44.58){\circle*{0}}
\put(46.50,44.38){\circle*{0}}
\put(46.60,44.17){\circle*{0}}
\put(46.70,43.97){\circle*{0}}
\put(46.80,43.77){\circle*{0}}
\put(46.90,43.57){\circle*{0}}
\put(47.00,43.37){\circle*{0}}
\put(47.10,43.17){\circle*{0}}
\put(47.20,42.98){\circle*{0}}
\put(47.30,42.78){\circle*{0}}
\put(47.40,42.59){\circle*{0}}
\put(47.50,42.40){\circle*{0}}
\put(47.60,42.21){\circle*{0}}
\put(47.70,42.02){\circle*{0}}
\put(47.80,41.83){\circle*{0}}
\put(47.90,41.64){\circle*{0}}
\put(48.00,41.46){\circle*{0}}
\put(48.10,41.28){\circle*{0}}
\put(48.20,41.09){\circle*{0}}
\put(48.30,40.91){\circle*{0}}
\put(48.40,40.73){\circle*{0}}
\put(48.50,40.55){\circle*{0}}
\put(48.60,40.38){\circle*{0}}
\put(48.70,40.20){\circle*{0}}
\put(48.80,40.02){\circle*{0}}
\put(48.90,39.85){\circle*{0}}
\put(49.00,39.68){\circle*{0}}
\put(49.10,39.51){\circle*{0}}
\put(49.20,39.34){\circle*{0}}
\put(49.30,39.17){\circle*{0}}
\put(49.40,39.01){\circle*{0}}
\put(49.50,38.84){\circle*{0}}
\put(49.60,38.68){\circle*{0}}
\put(49.70,38.52){\circle*{0}}
\put(49.80,38.36){\circle*{0}}
\put(49.90,38.20){\circle*{0}}
\put(50.00,38.04){\circle*{0}}
\put(50.10,37.88){\circle*{0}}
\put(50.20,37.73){\circle*{0}}
\put(50.30,37.57){\circle*{0}}
\put(50.40,37.42){\circle*{0}}
\put(50.50,37.27){\circle*{0}}
\put(50.60,37.12){\circle*{0}}
\put(50.70,36.97){\circle*{0}}
\put(50.80,36.83){\circle*{0}}
\put(50.90,36.68){\circle*{0}}
\put(51.00,36.54){\circle*{0}}
\put(51.10,36.40){\circle*{0}}
\put(51.20,36.26){\circle*{0}}
\put(51.30,36.12){\circle*{0}}
\put(51.40,35.98){\circle*{0}}
\put(51.50,35.84){\circle*{0}}
\put(51.60,35.71){\circle*{0}}
\put(51.70,35.58){\circle*{0}}
\put(51.80,35.45){\circle*{0}}
\put(51.90,35.32){\circle*{0}}
\put(52.00,35.19){\circle*{0}}
\put(52.10,35.06){\circle*{0}}
\put(52.20,34.93){\circle*{0}}
\put(52.30,34.81){\circle*{0}}
\put(52.40,34.69){\circle*{0}}
\put(52.50,34.57){\circle*{0}}
\put(52.60,34.45){\circle*{0}}
\put(52.70,34.33){\circle*{0}}
\put(52.80,34.21){\circle*{0}}
\put(52.90,34.10){\circle*{0}}
\put(53.00,33.99){\circle*{0}}
\put(53.10,33.87){\circle*{0}}
\put(53.20,33.76){\circle*{0}}
\put(53.30,33.65){\circle*{0}}
\put(53.40,33.55){\circle*{0}}
\put(53.50,33.44){\circle*{0}}
\put(53.60,33.34){\circle*{0}}
\put(53.70,33.23){\circle*{0}}
\put(53.80,33.13){\circle*{0}}
\put(53.90,33.03){\circle*{0}}
\put(54.00,32.94){\circle*{0}}
\put(54.10,32.84){\circle*{0}}
\put(54.20,32.75){\circle*{0}}
\put(54.30,32.65){\circle*{0}}
\put(54.40,32.56){\circle*{0}}
\put(54.50,32.47){\circle*{0}}
\put(54.60,32.38){\circle*{0}}
\put(54.70,32.30){\circle*{0}}
\put(54.80,32.21){\circle*{0}}
\put(54.90,32.13){\circle*{0}}
\put(55.00,32.04){\circle*{0}}
\put(55.10,31.96){\circle*{0}}
\put(55.20,31.89){\circle*{0}}
\put(55.30,31.81){\circle*{0}}
\put(55.40,31.73){\circle*{0}}
\put(55.50,31.66){\circle*{0}}
\put(55.60,31.59){\circle*{0}}
\put(55.70,31.51){\circle*{0}}
\put(55.80,31.45){\circle*{0}}
\put(55.90,31.38){\circle*{0}}
\put(56.00,31.31){\circle*{0}}
\put(56.10,31.25){\circle*{0}}
\put(56.20,31.18){\circle*{0}}
\put(56.30,31.12){\circle*{0}}
\put(56.40,31.06){\circle*{0}}
\put(56.50,31.00){\circle*{0}}
\put(56.60,30.95){\circle*{0}}
\put(56.70,30.89){\circle*{0}}
\put(56.80,30.84){\circle*{0}}
\put(56.90,30.79){\circle*{0}}
\put(57.00,30.74){\circle*{0}}
\put(57.10,30.69){\circle*{0}}
\put(57.20,30.64){\circle*{0}}
\put(57.30,30.60){\circle*{0}}
\put(57.40,30.56){\circle*{0}}
\put(57.50,30.51){\circle*{0}}
\put(57.60,30.47){\circle*{0}}
\put(57.70,30.43){\circle*{0}}
\put(57.80,30.40){\circle*{0}}
\put(57.90,30.36){\circle*{0}}
\put(58.00,30.33){\circle*{0}}
\put(58.10,30.30){\circle*{0}}
\put(58.20,30.27){\circle*{0}}
\put(58.30,30.24){\circle*{0}}
\put(58.40,30.21){\circle*{0}}
\put(58.50,30.18){\circle*{0}}
\put(58.60,30.16){\circle*{0}}
\put(58.70,30.14){\circle*{0}}
\put(58.80,30.12){\circle*{0}}
\put(58.90,30.10){\circle*{0}}
\put(59.00,30.08){\circle*{0}}
\put(59.10,30.07){\circle*{0}}
\put(59.20,30.05){\circle*{0}}
\put(59.30,30.04){\circle*{0}}
\put(59.40,30.03){\circle*{0}}
\put(59.50,30.02){\circle*{0}}
\put(59.60,30.01){\circle*{0}}
\put(59.70,30.01){\circle*{0}}
\put(59.80,30.00){\circle*{0}}
\put(59.90,30.00){\circle*{0}}
\put(60.00,30.00){\circle*{0}}
\put(60.10,30.00){\circle*{0}}
\put(60.20,30.00){\circle*{0}}
\put(60.30,30.01){\circle*{0}}
\put(60.40,30.01){\circle*{0}}
\put(60.50,30.02){\circle*{0}}
\put(60.60,30.03){\circle*{0}}
\put(60.70,30.04){\circle*{0}}
\put(60.80,30.05){\circle*{0}}
\put(60.90,30.07){\circle*{0}}
\put(61.00,30.08){\circle*{0}}
\put(61.10,30.10){\circle*{0}}
\put(61.20,30.12){\circle*{0}}
\put(61.30,30.14){\circle*{0}}
\put(61.40,30.16){\circle*{0}}
\put(61.50,30.18){\circle*{0}}
\put(61.60,30.21){\circle*{0}}
\put(61.70,30.24){\circle*{0}}
\put(61.80,30.27){\circle*{0}}
\put(61.90,30.30){\circle*{0}}
\put(62.00,30.33){\circle*{0}}
\put(62.10,30.36){\circle*{0}}
\put(62.20,30.40){\circle*{0}}
\put(62.30,30.43){\circle*{0}}
\put(62.40,30.47){\circle*{0}}
\put(62.50,30.51){\circle*{0}}
\put(62.60,30.56){\circle*{0}}
\put(62.70,30.60){\circle*{0}}
\put(62.80,30.64){\circle*{0}}
\put(62.90,30.69){\circle*{0}}
\put(63.00,30.74){\circle*{0}}
\put(63.10,30.79){\circle*{0}}
\put(63.20,30.84){\circle*{0}}
\put(63.30,30.89){\circle*{0}}
\put(63.40,30.95){\circle*{0}}
\put(63.50,31.00){\circle*{0}}
\put(63.60,31.06){\circle*{0}}
\put(63.70,31.12){\circle*{0}}
\put(63.80,31.18){\circle*{0}}
\put(63.90,31.25){\circle*{0}}
\put(64.00,31.31){\circle*{0}}
\put(64.10,31.38){\circle*{0}}
\put(64.20,31.44){\circle*{0}}
\put(64.30,31.51){\circle*{0}}
\put(64.40,31.59){\circle*{0}}
\put(64.50,31.66){\circle*{0}}
\put(64.60,31.73){\circle*{0}}
\put(64.70,31.81){\circle*{0}}
\put(64.80,31.89){\circle*{0}}
\put(64.90,31.96){\circle*{0}}
\put(65.00,32.04){\circle*{0}}
\put(65.10,32.13){\circle*{0}}
\put(65.20,32.21){\circle*{0}}
\put(65.30,32.30){\circle*{0}}
\put(65.40,32.38){\circle*{0}}
\put(65.50,32.47){\circle*{0}}
\put(65.60,32.56){\circle*{0}}
\put(65.70,32.65){\circle*{0}}
\put(65.80,32.75){\circle*{0}}
\put(65.90,32.84){\circle*{0}}
\put(66.00,32.94){\circle*{0}}
\put(66.10,33.03){\circle*{0}}
\put(66.20,33.13){\circle*{0}}
\put(66.30,33.23){\circle*{0}}
\put(66.40,33.34){\circle*{0}}
\put(66.50,33.44){\circle*{0}}
\put(66.60,33.55){\circle*{0}}
\put(66.70,33.65){\circle*{0}}
\put(66.80,33.76){\circle*{0}}
\put(66.90,33.87){\circle*{0}}
\put(67.00,33.99){\circle*{0}}
\put(67.10,34.10){\circle*{0}}
\put(67.20,34.21){\circle*{0}}
\put(67.30,34.33){\circle*{0}}
\put(67.40,34.45){\circle*{0}}
\put(67.50,34.57){\circle*{0}}
\put(67.60,34.69){\circle*{0}}
\put(67.70,34.81){\circle*{0}}
\put(67.80,34.93){\circle*{0}}
\put(67.90,35.06){\circle*{0}}
\put(68.00,35.19){\circle*{0}}
\put(68.10,35.32){\circle*{0}}
\put(68.20,35.45){\circle*{0}}
\put(68.30,35.58){\circle*{0}}
\put(68.40,35.71){\circle*{0}}
\put(68.50,35.84){\circle*{0}}
\put(68.60,35.98){\circle*{0}}
\put(68.70,36.12){\circle*{0}}
\put(68.80,36.26){\circle*{0}}
\put(68.90,36.40){\circle*{0}}
\put(69.00,36.54){\circle*{0}}
\put(69.10,36.68){\circle*{0}}
\put(69.20,36.83){\circle*{0}}
\put(69.30,36.97){\circle*{0}}
\put(69.40,37.12){\circle*{0}}
\put(69.50,37.27){\circle*{0}}
\put(69.60,37.42){\circle*{0}}
\put(69.70,37.57){\circle*{0}}
\put(69.80,37.73){\circle*{0}}
\put(69.90,37.88){\circle*{0}}
\put(70.00,38.04){\circle*{0}}
\put(70.10,38.20){\circle*{0}}
\put(70.20,38.36){\circle*{0}}
\put(70.30,38.52){\circle*{0}}
\put(70.40,38.68){\circle*{0}}
\put(70.50,38.84){\circle*{0}}
\put(70.60,39.01){\circle*{0}}
\put(70.70,39.17){\circle*{0}}
\put(70.80,39.34){\circle*{0}}
\put(70.90,39.51){\circle*{0}}
\put(71.00,39.68){\circle*{0}}
\put(71.10,39.85){\circle*{0}}
\put(71.20,40.02){\circle*{0}}
\put(71.30,40.20){\circle*{0}}
\put(71.40,40.38){\circle*{0}}
\put(71.50,40.55){\circle*{0}}
\put(71.60,40.73){\circle*{0}}
\put(71.70,40.91){\circle*{0}}
\put(71.80,41.09){\circle*{0}}
\put(71.90,41.27){\circle*{0}}
\put(72.00,41.46){\circle*{0}}
\put(72.10,41.64){\circle*{0}}
\put(72.20,41.83){\circle*{0}}
\put(72.30,42.02){\circle*{0}}
\put(72.40,42.21){\circle*{0}}
\put(72.50,42.40){\circle*{0}}
\put(72.60,42.59){\circle*{0}}
\put(72.70,42.78){\circle*{0}}
\put(72.80,42.98){\circle*{0}}
\put(72.90,43.17){\circle*{0}}
\put(73.00,43.37){\circle*{0}}
\put(73.10,43.57){\circle*{0}}
\put(73.20,43.77){\circle*{0}}
\put(73.30,43.97){\circle*{0}}
\put(73.40,44.17){\circle*{0}}
\put(73.50,44.38){\circle*{0}}
\put(73.60,44.58){\circle*{0}}
\put(73.70,44.79){\circle*{0}}
\put(73.80,44.99){\circle*{0}}
\put(73.90,45.20){\circle*{0}}
\put(74.00,45.41){\circle*{0}}
\put(74.10,45.62){\circle*{0}}
\put(74.20,45.83){\circle*{0}}
\put(74.30,46.05){\circle*{0}}
\put(74.40,46.26){\circle*{0}}
\put(74.50,46.48){\circle*{0}}
\put(74.60,46.69){\circle*{0}}
\put(74.70,46.91){\circle*{0}}
\put(74.80,47.13){\circle*{0}}
\put(74.90,47.35){\circle*{0}}
\put(75.00,47.57){\circle*{0}}
\put(75.10,47.80){\circle*{0}}
\put(75.20,48.02){\circle*{0}}
\put(75.30,48.25){\circle*{0}}
\put(75.40,48.47){\circle*{0}}
\put(75.50,48.70){\circle*{0}}
\put(75.60,48.93){\circle*{0}}
\put(75.70,49.16){\circle*{0}}
\put(75.80,49.39){\circle*{0}}
\put(75.90,49.62){\circle*{0}}
\put(76.00,49.85){\circle*{0}}
\put(76.10,50.09){\circle*{0}}
\put(76.20,50.32){\circle*{0}}
\put(76.30,50.56){\circle*{0}}
\put(76.40,50.79){\circle*{0}}
\put(76.50,51.03){\circle*{0}}
\put(76.60,51.27){\circle*{0}}
\put(76.70,51.51){\circle*{0}}
\put(76.80,51.75){\circle*{0}}
\put(76.90,52.00){\circle*{0}}
\put(77.00,52.24){\circle*{0}}
\put(77.10,52.49){\circle*{0}}
\put(77.20,52.73){\circle*{0}}
\put(77.30,52.98){\circle*{0}}
\put(77.40,53.23){\circle*{0}}
\put(77.50,53.47){\circle*{0}}
\put(77.60,53.72){\circle*{0}}
\put(77.70,53.97){\circle*{0}}
\put(77.80,54.23){\circle*{0}}
\put(77.90,54.48){\circle*{0}}
\put(78.00,54.73){\circle*{0}}
\put(78.10,54.99){\circle*{0}}
\put(78.20,55.24){\circle*{0}}
\put(78.30,55.50){\circle*{0}}
\put(78.40,55.76){\circle*{0}}
\put(78.50,56.02){\circle*{0}}
\put(78.60,56.27){\circle*{0}}
\put(78.70,56.54){\circle*{0}}
\put(78.80,56.80){\circle*{0}}
\put(78.90,57.06){\circle*{0}}
\put(79.00,57.32){\circle*{0}}
\put(79.10,57.59){\circle*{0}}
\put(79.20,57.85){\circle*{0}}
\put(79.30,58.12){\circle*{0}}
\put(79.40,58.38){\circle*{0}}
\put(79.50,58.65){\circle*{0}}
\put(79.60,58.92){\circle*{0}}
\put(79.70,59.19){\circle*{0}}
\put(79.80,59.46){\circle*{0}}
\put(79.90,59.73){\circle*{0}}
\put(80.00,60.00){\circle*{0}}
\put(80.10,60.27){\circle*{0}}
\put(80.20,60.55){\circle*{0}}
\put(80.30,60.82){\circle*{0}}
\put(80.40,61.09){\circle*{0}}
\put(80.50,61.37){\circle*{0}}
\put(80.60,61.65){\circle*{0}}
\put(80.70,61.92){\circle*{0}}
\put(80.80,62.20){\circle*{0}}
\put(80.90,62.48){\circle*{0}}
\put(81.00,62.76){\circle*{0}}
\put(81.10,63.04){\circle*{0}}
\put(81.20,63.32){\circle*{0}}
\put(81.30,63.60){\circle*{0}}
\put(81.40,63.89){\circle*{0}}
\put(81.50,64.17){\circle*{0}}
\put(81.60,64.45){\circle*{0}}
\put(81.70,64.74){\circle*{0}}
\put(81.80,65.02){\circle*{0}}
\put(81.90,65.31){\circle*{0}}
\put(82.00,65.60){\circle*{0}}
\put(82.10,65.88){\circle*{0}}
\put(82.20,66.17){\circle*{0}}
\put(82.30,66.46){\circle*{0}}
\put(82.40,66.75){\circle*{0}}
\put(82.50,67.04){\circle*{0}}
\put(82.60,67.33){\circle*{0}}
\put(82.70,67.62){\circle*{0}}
\put(82.80,67.91){\circle*{0}}
\put(82.90,68.20){\circle*{0}}
\put(83.00,68.50){\circle*{0}}
\put(83.10,68.79){\circle*{0}}
\put(83.20,69.09){\circle*{0}}
\put(83.30,69.38){\circle*{0}}
\put(83.40,69.68){\circle*{0}}
\put(83.50,69.97){\circle*{0}}
\put(83.60,70.27){\circle*{0}}
\put(83.70,70.56){\circle*{0}}
\put(83.80,70.86){\circle*{0}}
\put(83.90,71.16){\circle*{0}}
\put(84.00,71.46){\circle*{0}}
\put(84.10,71.76){\circle*{0}}
\put(84.20,72.06){\circle*{0}}
\put(84.30,72.36){\circle*{0}}
\put(84.40,72.66){\circle*{0}}
\put(84.50,72.96){\circle*{0}}
\put(84.60,73.26){\circle*{0}}
\put(84.70,73.56){\circle*{0}}
\put(84.80,73.86){\circle*{0}}
\put(84.90,74.17){\circle*{0}}
\put(85.00,74.47){\circle*{0}}
\put(85.10,74.77){\circle*{0}}
\put(85.20,75.08){\circle*{0}}
\put(85.30,75.38){\circle*{0}}
\put(85.40,75.69){\circle*{0}}
\put(85.50,75.99){\circle*{0}}
\put(85.60,76.30){\circle*{0}}
\put(85.70,76.60){\circle*{0}}
\put(85.80,76.91){\circle*{0}}
\put(85.90,77.22){\circle*{0}}
\put(86.00,77.53){\circle*{0}}
\put(86.10,77.83){\circle*{0}}
\put(86.20,78.14){\circle*{0}}
\put(86.30,78.45){\circle*{0}}
\put(86.40,78.76){\circle*{0}}
\put(86.50,79.07){\circle*{0}}
\put(86.60,79.37){\circle*{0}}
\put(86.70,79.68){\circle*{0}}
\put(86.80,79.99){\circle*{0}}
\put(86.90,80.30){\circle*{0}}
\put(87.00,80.61){\circle*{0}}
\put(87.10,80.92){\circle*{0}}
\put(87.20,81.23){\circle*{0}}
\put(87.30,81.55){\circle*{0}}
\put(87.40,81.86){\circle*{0}}
\put(87.50,82.17){\circle*{0}}
\put(87.60,82.48){\circle*{0}}
\put(87.70,82.79){\circle*{0}}
\put(87.80,83.10){\circle*{0}}
\put(87.90,83.42){\circle*{0}}
\put(88.00,83.73){\circle*{0}}
\put(88.10,84.04){\circle*{0}}
\put(88.20,84.35){\circle*{0}}
\put(88.30,84.67){\circle*{0}}
\put(88.40,84.98){\circle*{0}}
\put(88.50,85.29){\circle*{0}}
\put(88.60,85.61){\circle*{0}}
\put(88.70,85.92){\circle*{0}}
\put(88.80,86.23){\circle*{0}}
\put(88.90,86.55){\circle*{0}}
\put(89.00,86.86){\circle*{0}}
\put(89.10,87.17){\circle*{0}}
\put(89.20,87.49){\circle*{0}}
\put(89.30,87.80){\circle*{0}}
\put(89.40,88.12){\circle*{0}}
\put(89.50,88.43){\circle*{0}}
\put(89.60,88.74){\circle*{0}}
\put(89.70,89.06){\circle*{0}}
\put(89.80,89.37){\circle*{0}}
\put(89.90,89.69){\circle*{0}}
\put(90.00,90.00){\circle*{0}}
\put(90.10,90.31){\circle*{0}}
\put(90.20,90.63){\circle*{0}}
\put(90.30,90.94){\circle*{0}}
\put(90.40,91.26){\circle*{0}}
\put(90.50,91.57){\circle*{0}}
\put(90.60,91.88){\circle*{0}}
\put(90.70,92.20){\circle*{0}}
\put(90.80,92.51){\circle*{0}}
\put(90.90,92.83){\circle*{0}}
\put(91.00,93.14){\circle*{0}}
\put(91.10,93.45){\circle*{0}}
\put(91.20,93.77){\circle*{0}}
\put(91.30,94.08){\circle*{0}}
\put(91.40,94.39){\circle*{0}}
\put(91.50,94.71){\circle*{0}}
\put(91.60,95.02){\circle*{0}}
\put(91.70,95.33){\circle*{0}}
\put(91.80,95.65){\circle*{0}}
\put(91.90,95.96){\circle*{0}}
\put(92.00,96.27){\circle*{0}}
\put(92.10,96.58){\circle*{0}}
\put(92.20,96.90){\circle*{0}}
\put(92.30,97.21){\circle*{0}}
\put(92.40,97.52){\circle*{0}}
\put(92.50,97.83){\circle*{0}}
\put(92.60,98.14){\circle*{0}}
\put(92.70,98.45){\circle*{0}}
\put(92.80,98.76){\circle*{0}}
\put(92.90,99.08){\circle*{0}}
\put(93.00,99.39){\circle*{0}}
\put(93.10,99.70){\circle*{0}}
\put(93.20,100.01){\circle*{0}}
\put(93.30,100.32){\circle*{0}}
\put(93.40,100.63){\circle*{0}}
\put(93.50,100.93){\circle*{0}}
\put(93.60,101.24){\circle*{0}}
\put(93.70,101.55){\circle*{0}}
\put(93.80,101.86){\circle*{0}}
\put(93.90,102.17){\circle*{0}}
\put(94.00,102.47){\circle*{0}}
\put(94.10,102.78){\circle*{0}}
\put(94.20,103.09){\circle*{0}}
\put(94.30,103.39){\circle*{0}}
\put(94.40,103.70){\circle*{0}}
\put(94.50,104.01){\circle*{0}}
\put(94.60,104.31){\circle*{0}}
\put(94.70,104.62){\circle*{0}}
\put(94.80,104.92){\circle*{0}}
\put(94.90,105.23){\circle*{0}}
\put(95.00,105.53){\circle*{0}}
\put(95.10,105.83){\circle*{0}}
\put(95.20,106.14){\circle*{0}}
\put(95.30,106.44){\circle*{0}}
\put(95.40,106.74){\circle*{0}}
\put(95.50,107.04){\circle*{0}}
\put(95.60,107.34){\circle*{0}}
\put(95.70,107.64){\circle*{0}}
\put(95.80,107.94){\circle*{0}}
\put(95.90,108.24){\circle*{0}}
\put(96.00,108.54){\circle*{0}}
\put(96.10,108.84){\circle*{0}}
\put(96.20,109.14){\circle*{0}}
\put(96.30,109.43){\circle*{0}}
\put(96.40,109.73){\circle*{0}}
\put(96.50,110.03){\circle*{0}}
\put(96.60,110.32){\circle*{0}}
\put(96.70,110.62){\circle*{0}}
\put(96.80,110.91){\circle*{0}}
\put(96.90,111.21){\circle*{0}}
\put(97.00,111.50){\circle*{0}}
\put(97.10,111.80){\circle*{0}}
\put(97.20,112.09){\circle*{0}}
\put(97.30,112.38){\circle*{0}}
\put(97.40,112.67){\circle*{0}}
\put(97.50,112.96){\circle*{0}}
\put(97.60,113.25){\circle*{0}}
\put(97.70,113.54){\circle*{0}}
\put(97.80,113.83){\circle*{0}}
\put(97.90,114.12){\circle*{0}}
\put(98.00,114.40){\circle*{0}}
\put(98.10,114.69){\circle*{0}}
\put(98.20,114.98){\circle*{0}}
\put(98.30,115.26){\circle*{0}}
\put(98.40,115.55){\circle*{0}}
\put(98.50,115.83){\circle*{0}}
\put(98.60,116.11){\circle*{0}}
\put(98.70,116.40){\circle*{0}}
\put(98.80,116.68){\circle*{0}}
\put(98.90,116.96){\circle*{0}}
\put(99.00,117.24){\circle*{0}}
\put(99.10,117.52){\circle*{0}}
\put(99.20,117.80){\circle*{0}}
\put(99.30,118.08){\circle*{0}}
\put(99.40,118.35){\circle*{0}}
\put(99.50,118.63){\circle*{0}}
\put(99.60,118.91){\circle*{0}}
\put(99.70,119.18){\circle*{0}}
\put(99.80,119.45){\circle*{0}}
\put(99.90,119.73){\circle*{0}}
\put(100.00,120.00){\circle*{0}}
\put(100.10,120.27){\circle*{0}}
\put(100.20,120.54){\circle*{0}}
\put(100.30,120.81){\circle*{0}}
\put(100.40,121.08){\circle*{0}}
\put(100.50,121.35){\circle*{0}}
\put(100.60,121.62){\circle*{0}}
\put(100.70,121.88){\circle*{0}}
\put(100.80,122.15){\circle*{0}}
\put(100.90,122.41){\circle*{0}}
\put(101.00,122.68){\circle*{0}}
\put(101.10,122.94){\circle*{0}}
\put(101.20,123.20){\circle*{0}}
\put(101.30,123.46){\circle*{0}}
\put(101.40,123.72){\circle*{0}}
\put(101.50,123.98){\circle*{0}}
\put(101.60,124.24){\circle*{0}}
\put(101.70,124.50){\circle*{0}}
\put(101.80,124.76){\circle*{0}}
\put(101.90,125.01){\circle*{0}}
\put(102.00,125.27){\circle*{0}}
\put(102.10,125.52){\circle*{0}}
\put(102.20,125.77){\circle*{0}}
\put(102.30,126.03){\circle*{0}}
\put(102.40,126.28){\circle*{0}}
\put(102.50,126.53){\circle*{0}}
\put(102.60,126.77){\circle*{0}}
\put(102.70,127.02){\circle*{0}}
\put(102.80,127.27){\circle*{0}}
\put(102.90,127.51){\circle*{0}}
\put(103.00,127.76){\circle*{0}}
\put(103.10,128.00){\circle*{0}}
\put(103.20,128.25){\circle*{0}}
\put(103.30,128.49){\circle*{0}}
\put(103.40,128.73){\circle*{0}}
\put(103.50,128.97){\circle*{0}}
\put(103.60,129.21){\circle*{0}}
\put(103.70,129.44){\circle*{0}}
\put(103.80,129.68){\circle*{0}}
\put(103.90,129.91){\circle*{0}}
\put(104.00,130.15){\circle*{0}}
\put(104.10,130.38){\circle*{0}}
\put(104.20,130.61){\circle*{0}}
\put(104.30,130.84){\circle*{0}}
\put(104.40,131.07){\circle*{0}}
\put(104.50,131.30){\circle*{0}}
\put(104.60,131.53){\circle*{0}}
\put(104.70,131.75){\circle*{0}}
\put(104.80,131.98){\circle*{0}}
\put(104.90,132.20){\circle*{0}}
\put(105.00,132.43){\circle*{0}}
\put(105.10,132.65){\circle*{0}}
\put(105.20,132.87){\circle*{0}}
\put(105.30,133.09){\circle*{0}}
\put(105.40,133.31){\circle*{0}}
\put(105.50,133.52){\circle*{0}}
\put(105.60,133.74){\circle*{0}}
\put(105.70,133.95){\circle*{0}}
\put(105.80,134.17){\circle*{0}}
\put(105.90,134.38){\circle*{0}}
\put(106.00,134.59){\circle*{0}}
\put(106.10,134.80){\circle*{0}}
\put(106.20,135.01){\circle*{0}}
\put(106.30,135.21){\circle*{0}}
\put(106.40,135.42){\circle*{0}}
\put(106.50,135.62){\circle*{0}}
\put(106.60,135.83){\circle*{0}}
\put(106.70,136.03){\circle*{0}}
\put(106.80,136.23){\circle*{0}}
\put(106.90,136.43){\circle*{0}}
\put(107.00,136.63){\circle*{0}}
\put(107.10,136.83){\circle*{0}}
\put(107.20,137.02){\circle*{0}}
\put(107.30,137.22){\circle*{0}}
\put(107.40,137.41){\circle*{0}}
\put(107.50,137.60){\circle*{0}}
\put(107.60,137.79){\circle*{0}}
\put(107.70,137.98){\circle*{0}}
\put(107.80,138.17){\circle*{0}}
\put(107.90,138.36){\circle*{0}}
\put(108.00,138.54){\circle*{0}}
\put(108.10,138.72){\circle*{0}}
\put(108.20,138.91){\circle*{0}}
\put(108.30,139.09){\circle*{0}}
\put(108.40,139.27){\circle*{0}}
\put(108.50,139.45){\circle*{0}}
\put(108.60,139.62){\circle*{0}}
\put(108.70,139.80){\circle*{0}}
\put(108.80,139.98){\circle*{0}}
\put(108.90,140.15){\circle*{0}}
\put(109.00,140.32){\circle*{0}}
\put(109.10,140.49){\circle*{0}}
\put(109.20,140.66){\circle*{0}}
\put(109.30,140.83){\circle*{0}}
\put(109.40,140.99){\circle*{0}}
\put(109.50,141.16){\circle*{0}}
\put(109.60,141.32){\circle*{0}}
\put(109.70,141.48){\circle*{0}}
\put(109.80,141.64){\circle*{0}}
\put(109.90,141.80){\circle*{0}}
\put(110.00,141.96){\circle*{0}}
\put(110.10,142.12){\circle*{0}}
\put(110.20,142.27){\circle*{0}}
\put(110.30,142.43){\circle*{0}}
\put(110.40,142.58){\circle*{0}}
\put(110.50,142.73){\circle*{0}}
\put(110.60,142.88){\circle*{0}}
\put(110.70,143.03){\circle*{0}}
\put(110.80,143.17){\circle*{0}}
\put(110.90,143.32){\circle*{0}}
\put(111.00,143.46){\circle*{0}}
\put(111.10,143.60){\circle*{0}}
\put(111.20,143.74){\circle*{0}}
\put(111.30,143.88){\circle*{0}}
\put(111.40,144.02){\circle*{0}}
\put(111.50,144.16){\circle*{0}}
\put(111.60,144.29){\circle*{0}}
\put(111.70,144.42){\circle*{0}}
\put(111.80,144.55){\circle*{0}}
\put(111.90,144.68){\circle*{0}}
\put(112.00,144.81){\circle*{0}}
\put(112.10,144.94){\circle*{0}}
\put(112.20,145.07){\circle*{0}}
\put(112.30,145.19){\circle*{0}}
\put(112.40,145.31){\circle*{0}}
\put(112.50,145.43){\circle*{0}}
\put(112.60,145.55){\circle*{0}}
\put(112.70,145.67){\circle*{0}}
\put(112.80,145.79){\circle*{0}}
\put(112.90,145.90){\circle*{0}}
\put(113.00,146.01){\circle*{0}}
\put(113.10,146.13){\circle*{0}}
\put(113.20,146.24){\circle*{0}}
\put(113.30,146.35){\circle*{0}}
\put(113.40,146.45){\circle*{0}}
\put(113.50,146.56){\circle*{0}}
\put(113.60,146.66){\circle*{0}}
\put(113.70,146.77){\circle*{0}}
\put(113.80,146.87){\circle*{0}}
\put(113.90,146.97){\circle*{0}}
\put(114.00,147.06){\circle*{0}}
\put(114.10,147.16){\circle*{0}}
\put(114.20,147.25){\circle*{0}}
\put(114.30,147.35){\circle*{0}}
\put(114.40,147.44){\circle*{0}}
\put(114.50,147.53){\circle*{0}}
\put(114.60,147.62){\circle*{0}}
\put(114.70,147.70){\circle*{0}}
\put(114.80,147.79){\circle*{0}}
\put(114.90,147.87){\circle*{0}}
\put(115.00,147.96){\circle*{0}}
\put(115.10,148.04){\circle*{0}}
\put(115.20,148.11){\circle*{0}}
\put(115.30,148.19){\circle*{0}}
\put(115.40,148.27){\circle*{0}}
\put(115.50,148.34){\circle*{0}}
\put(115.60,148.41){\circle*{0}}
\put(115.70,148.49){\circle*{0}}
\put(115.80,148.55){\circle*{0}}
\put(115.90,148.62){\circle*{0}}
\put(116.00,148.69){\circle*{0}}
\put(116.10,148.75){\circle*{0}}
\put(116.20,148.82){\circle*{0}}
\put(116.30,148.88){\circle*{0}}
\put(116.40,148.94){\circle*{0}}
\put(116.50,149.00){\circle*{0}}
\put(116.60,149.05){\circle*{0}}
\put(116.70,149.11){\circle*{0}}
\put(116.80,149.16){\circle*{0}}
\put(116.90,149.21){\circle*{0}}
\put(117.00,149.26){\circle*{0}}
\put(117.10,149.31){\circle*{0}}
\put(117.20,149.36){\circle*{0}}
\put(117.30,149.40){\circle*{0}}
\put(117.40,149.44){\circle*{0}}
\put(117.50,149.49){\circle*{0}}
\put(117.60,149.53){\circle*{0}}
\put(117.70,149.57){\circle*{0}}
\put(117.80,149.60){\circle*{0}}
\put(117.90,149.64){\circle*{0}}
\put(118.00,149.67){\circle*{0}}
\put(118.10,149.70){\circle*{0}}
\put(118.20,149.73){\circle*{0}}
\put(118.30,149.76){\circle*{0}}
\put(118.40,149.79){\circle*{0}}
\put(118.50,149.82){\circle*{0}}
\put(118.60,149.84){\circle*{0}}
\put(118.70,149.86){\circle*{0}}
\put(118.80,149.88){\circle*{0}}
\put(118.90,149.90){\circle*{0}}
\put(119.00,149.92){\circle*{0}}
\put(119.10,149.93){\circle*{0}}
\put(119.20,149.95){\circle*{0}}
\put(119.30,149.96){\circle*{0}}
\put(119.40,149.97){\circle*{0}}
\put(119.50,149.98){\circle*{0}}
\put(119.60,149.99){\circle*{0}}
\put(119.70,149.99){\circle*{0}}
\put(119.80,150.00){\circle*{0}}
\put(119.90,150.00){\circle*{0}}
\put(120.00,150.00){\circle*{0}}
\put(120.10,150.00){\circle*{0}}
\put(120.20,150.00){\circle*{0}}
\put(120.30,149.99){\circle*{0}}
\put(120.40,149.99){\circle*{0}}
\put(120.50,149.98){\circle*{0}}
\put(120.60,149.97){\circle*{0}}
\put(120.70,149.96){\circle*{0}}
\put(120.80,149.95){\circle*{0}}
\put(120.90,149.93){\circle*{0}}
\put(121.00,149.92){\circle*{0}}
\put(121.10,149.90){\circle*{0}}
\put(121.20,149.88){\circle*{0}}
\put(121.30,149.86){\circle*{0}}
\put(121.40,149.84){\circle*{0}}
\put(121.50,149.82){\circle*{0}}
\put(121.60,149.79){\circle*{0}}
\put(121.70,149.76){\circle*{0}}
\put(121.80,149.73){\circle*{0}}
\put(121.90,149.70){\circle*{0}}
\put(122.00,149.67){\circle*{0}}
\put(122.10,149.64){\circle*{0}}
\put(122.20,149.60){\circle*{0}}
\put(122.30,149.57){\circle*{0}}
\put(122.40,149.53){\circle*{0}}
\put(122.50,149.49){\circle*{0}}
\put(122.60,149.44){\circle*{0}}
\put(122.70,149.40){\circle*{0}}
\put(122.80,149.36){\circle*{0}}
\put(122.90,149.31){\circle*{0}}
\put(123.00,149.26){\circle*{0}}
\put(123.10,149.21){\circle*{0}}
\put(123.20,149.16){\circle*{0}}
\put(123.30,149.11){\circle*{0}}
\put(123.40,149.05){\circle*{0}}
\put(123.50,149.00){\circle*{0}}
\put(123.60,148.94){\circle*{0}}
\put(123.70,148.88){\circle*{0}}
\put(123.80,148.82){\circle*{0}}
\put(123.90,148.75){\circle*{0}}
\put(124.00,148.69){\circle*{0}}
\put(124.10,148.62){\circle*{0}}
\put(124.20,148.56){\circle*{0}}
\put(124.30,148.49){\circle*{0}}
\put(124.40,148.41){\circle*{0}}
\put(124.50,148.34){\circle*{0}}
\put(124.60,148.27){\circle*{0}}
\put(124.70,148.19){\circle*{0}}
\put(124.80,148.12){\circle*{0}}
\put(124.90,148.04){\circle*{0}}
\put(125.00,147.96){\circle*{0}}
\put(125.10,147.87){\circle*{0}}
\put(125.20,147.79){\circle*{0}}
\put(125.30,147.70){\circle*{0}}
\put(125.40,147.62){\circle*{0}}
\put(125.50,147.53){\circle*{0}}
\put(125.60,147.44){\circle*{0}}
\put(125.70,147.35){\circle*{0}}
\put(125.80,147.25){\circle*{0}}
\put(125.90,147.16){\circle*{0}}
\put(126.00,147.06){\circle*{0}}
\put(126.10,146.97){\circle*{0}}
\put(126.20,146.87){\circle*{0}}
\put(126.30,146.77){\circle*{0}}
\put(126.40,146.66){\circle*{0}}
\put(126.50,146.56){\circle*{0}}
\put(126.60,146.45){\circle*{0}}
\put(126.70,146.35){\circle*{0}}
\put(126.80,146.24){\circle*{0}}
\put(126.90,146.13){\circle*{0}}
\put(127.00,146.01){\circle*{0}}
\put(127.10,145.90){\circle*{0}}
\put(127.20,145.79){\circle*{0}}
\put(127.30,145.67){\circle*{0}}
\put(127.40,145.55){\circle*{0}}
\put(127.50,145.43){\circle*{0}}
\put(127.60,145.31){\circle*{0}}
\put(127.70,145.19){\circle*{0}}
\put(127.80,145.07){\circle*{0}}
\put(127.90,144.94){\circle*{0}}
\put(128.00,144.81){\circle*{0}}
\put(128.10,144.68){\circle*{0}}
\put(128.20,144.55){\circle*{0}}
\put(128.30,144.42){\circle*{0}}
\put(128.40,144.29){\circle*{0}}
\put(128.50,144.16){\circle*{0}}
\put(128.60,144.02){\circle*{0}}
\put(128.70,143.88){\circle*{0}}
\put(128.80,143.74){\circle*{0}}
\put(128.90,143.60){\circle*{0}}
\put(129.00,143.46){\circle*{0}}
\put(129.10,143.32){\circle*{0}}
\put(129.20,143.17){\circle*{0}}
\put(129.30,143.03){\circle*{0}}
\put(129.40,142.88){\circle*{0}}
\put(129.50,142.73){\circle*{0}}
\put(129.60,142.58){\circle*{0}}
\put(129.70,142.43){\circle*{0}}
\put(129.80,142.27){\circle*{0}}
\put(129.90,142.12){\circle*{0}}
\put(130.00,141.96){\circle*{0}}
\put(130.10,141.80){\circle*{0}}
\put(130.20,141.64){\circle*{0}}
\put(130.30,141.48){\circle*{0}}
\put(130.40,141.32){\circle*{0}}
\put(130.50,141.16){\circle*{0}}
\put(130.60,140.99){\circle*{0}}
\put(130.70,140.83){\circle*{0}}
\put(130.80,140.66){\circle*{0}}
\put(130.90,140.49){\circle*{0}}
\put(131.00,140.32){\circle*{0}}
\put(131.10,140.15){\circle*{0}}
\put(131.20,139.98){\circle*{0}}
\put(131.30,139.80){\circle*{0}}
\put(131.40,139.62){\circle*{0}}
\put(131.50,139.45){\circle*{0}}
\put(131.60,139.27){\circle*{0}}
\put(131.70,139.09){\circle*{0}}
\put(131.80,138.91){\circle*{0}}
\put(131.90,138.73){\circle*{0}}
\put(132.00,138.54){\circle*{0}}
\put(132.10,138.36){\circle*{0}}
\put(132.20,138.17){\circle*{0}}
\put(132.30,137.98){\circle*{0}}
\put(132.40,137.79){\circle*{0}}
\put(132.50,137.60){\circle*{0}}
\put(132.60,137.41){\circle*{0}}
\put(132.70,137.22){\circle*{0}}
\put(132.80,137.02){\circle*{0}}
\put(132.90,136.83){\circle*{0}}
\put(133.00,136.63){\circle*{0}}
\put(133.10,136.43){\circle*{0}}
\put(133.20,136.23){\circle*{0}}
\put(133.30,136.03){\circle*{0}}
\put(133.40,135.83){\circle*{0}}
\put(133.50,135.62){\circle*{0}}
\put(133.60,135.42){\circle*{0}}
\put(133.70,135.21){\circle*{0}}
\put(133.80,135.01){\circle*{0}}
\put(133.90,134.80){\circle*{0}}
\put(134.00,134.59){\circle*{0}}
\put(134.10,134.38){\circle*{0}}
\put(134.20,134.17){\circle*{0}}
\put(134.30,133.95){\circle*{0}}
\put(134.40,133.74){\circle*{0}}
\put(134.50,133.52){\circle*{0}}
\put(134.60,133.31){\circle*{0}}
\put(134.70,133.09){\circle*{0}}
\put(134.80,132.87){\circle*{0}}
\put(134.90,132.65){\circle*{0}}
\put(135.00,132.43){\circle*{0}}
\put(135.10,132.20){\circle*{0}}
\put(135.20,131.98){\circle*{0}}
\put(135.30,131.75){\circle*{0}}
\put(135.40,131.53){\circle*{0}}
\put(135.50,131.30){\circle*{0}}
\put(135.60,131.07){\circle*{0}}
\put(135.70,130.84){\circle*{0}}
\put(135.80,130.61){\circle*{0}}
\put(135.90,130.38){\circle*{0}}
\put(136.00,130.15){\circle*{0}}
\put(136.10,129.91){\circle*{0}}
\put(136.20,129.68){\circle*{0}}
\put(136.30,129.44){\circle*{0}}
\put(136.40,129.21){\circle*{0}}
\put(136.50,128.97){\circle*{0}}
\put(136.60,128.73){\circle*{0}}
\put(136.70,128.49){\circle*{0}}
\put(136.80,128.25){\circle*{0}}
\put(136.90,128.00){\circle*{0}}
\put(137.00,127.76){\circle*{0}}
\put(137.10,127.51){\circle*{0}}
\put(137.20,127.27){\circle*{0}}
\put(137.30,127.02){\circle*{0}}
\put(137.40,126.77){\circle*{0}}
\put(137.50,126.53){\circle*{0}}
\put(137.60,126.28){\circle*{0}}
\put(137.70,126.03){\circle*{0}}
\put(137.80,125.77){\circle*{0}}
\put(137.90,125.52){\circle*{0}}
\put(138.00,125.27){\circle*{0}}
\put(138.10,125.01){\circle*{0}}
\put(138.20,124.76){\circle*{0}}
\put(138.30,124.50){\circle*{0}}
\put(138.40,124.24){\circle*{0}}
\put(138.50,123.98){\circle*{0}}
\put(138.60,123.73){\circle*{0}}
\put(138.70,123.46){\circle*{0}}
\put(138.80,123.20){\circle*{0}}
\put(138.90,122.94){\circle*{0}}
\put(139.00,122.68){\circle*{0}}
\put(139.10,122.41){\circle*{0}}
\put(139.20,122.15){\circle*{0}}
\put(139.30,121.88){\circle*{0}}
\put(139.40,121.62){\circle*{0}}
\put(139.50,121.35){\circle*{0}}
\put(139.60,121.08){\circle*{0}}
\put(139.70,120.81){\circle*{0}}
\put(139.80,120.54){\circle*{0}}
\put(139.90,120.27){\circle*{0}}
\put(140.00,120.00){\circle*{0}}
\put(140.10,119.73){\circle*{0}}
\put(140.20,119.45){\circle*{0}}
\put(140.30,119.18){\circle*{0}}
\put(140.40,118.91){\circle*{0}}
\put(140.50,118.63){\circle*{0}}
\put(140.60,118.35){\circle*{0}}
\put(140.70,118.08){\circle*{0}}
\put(140.80,117.80){\circle*{0}}
\put(140.90,117.52){\circle*{0}}
\put(141.00,117.24){\circle*{0}}
\put(141.10,116.96){\circle*{0}}
\put(141.20,116.68){\circle*{0}}
\put(141.30,116.40){\circle*{0}}
\put(141.40,116.11){\circle*{0}}
\put(141.50,115.83){\circle*{0}}
\put(141.60,115.55){\circle*{0}}
\put(141.70,115.26){\circle*{0}}
\put(141.80,114.98){\circle*{0}}
\put(141.90,114.69){\circle*{0}}
\put(142.00,114.40){\circle*{0}}
\put(142.10,114.12){\circle*{0}}
\put(142.20,113.83){\circle*{0}}
\put(142.30,113.54){\circle*{0}}
\put(142.40,113.25){\circle*{0}}
\put(142.50,112.96){\circle*{0}}
\put(142.60,112.67){\circle*{0}}
\put(142.70,112.38){\circle*{0}}
\put(142.80,112.09){\circle*{0}}
\put(142.90,111.80){\circle*{0}}
\put(143.00,111.50){\circle*{0}}
\put(143.10,111.21){\circle*{0}}
\put(143.20,110.91){\circle*{0}}
\put(143.30,110.62){\circle*{0}}
\put(143.40,110.32){\circle*{0}}
\put(143.50,110.03){\circle*{0}}
\put(143.60,109.73){\circle*{0}}
\put(143.70,109.44){\circle*{0}}
\put(143.80,109.14){\circle*{0}}
\put(143.90,108.84){\circle*{0}}
\put(144.00,108.54){\circle*{0}}
\put(144.10,108.24){\circle*{0}}
\put(144.20,107.94){\circle*{0}}
\put(144.30,107.64){\circle*{0}}
\put(144.40,107.34){\circle*{0}}
\put(144.50,107.04){\circle*{0}}
\put(144.60,106.74){\circle*{0}}
\put(144.70,106.44){\circle*{0}}
\put(144.80,106.14){\circle*{0}}
\put(144.90,105.83){\circle*{0}}
\put(145.00,105.53){\circle*{0}}
\put(145.10,105.23){\circle*{0}}
\put(145.20,104.92){\circle*{0}}
\put(145.30,104.62){\circle*{0}}
\put(145.40,104.31){\circle*{0}}
\put(145.50,104.01){\circle*{0}}
\put(145.60,103.70){\circle*{0}}
\put(145.70,103.40){\circle*{0}}
\put(145.80,103.09){\circle*{0}}
\put(145.90,102.78){\circle*{0}}
\put(146.00,102.47){\circle*{0}}
\put(146.10,102.17){\circle*{0}}
\put(146.20,101.86){\circle*{0}}
\put(146.30,101.55){\circle*{0}}
\put(146.40,101.24){\circle*{0}}
\put(146.50,100.93){\circle*{0}}
\put(146.60,100.63){\circle*{0}}
\put(146.70,100.32){\circle*{0}}
\put(146.80,100.01){\circle*{0}}
\put(146.90,99.70){\circle*{0}}
\put(147.00,99.39){\circle*{0}}
\put(147.10,99.08){\circle*{0}}
\put(147.20,98.77){\circle*{0}}
\put(147.30,98.45){\circle*{0}}
\put(147.40,98.14){\circle*{0}}
\put(147.50,97.83){\circle*{0}}
\put(147.60,97.52){\circle*{0}}
\put(147.70,97.21){\circle*{0}}
\put(147.80,96.90){\circle*{0}}
\put(147.90,96.58){\circle*{0}}
\put(148.00,96.27){\circle*{0}}
\put(148.10,95.96){\circle*{0}}
\put(148.20,95.65){\circle*{0}}
\put(148.30,95.33){\circle*{0}}
\put(148.40,95.02){\circle*{0}}
\put(148.50,94.71){\circle*{0}}
\put(148.60,94.39){\circle*{0}}
\put(148.70,94.08){\circle*{0}}
\put(148.80,93.77){\circle*{0}}
\put(148.90,93.45){\circle*{0}}
\put(149.00,93.14){\circle*{0}}
\put(149.10,92.83){\circle*{0}}
\put(149.20,92.51){\circle*{0}}
\put(149.30,92.20){\circle*{0}}
\put(149.40,91.88){\circle*{0}}
\put(149.50,91.57){\circle*{0}}
\put(149.60,91.26){\circle*{0}}
\put(149.70,90.94){\circle*{0}}
\put(149.80,90.63){\circle*{0}}
\put(149.90,90.31){\circle*{0}}
\put(150.00,90.00){\circle*{0}}
\put(150.10,89.69){\circle*{0}}
\put(150.20,89.37){\circle*{0}}
\put(150.30,89.06){\circle*{0}}
\put(150.40,88.74){\circle*{0}}
\put(150.50,88.43){\circle*{0}}
\put(150.60,88.12){\circle*{0}}
\put(150.70,87.80){\circle*{0}}
\put(150.80,87.49){\circle*{0}}
\put(150.90,87.17){\circle*{0}}
\put(151.00,86.86){\circle*{0}}
\put(151.10,86.55){\circle*{0}}
\put(151.20,86.23){\circle*{0}}
\put(151.30,85.92){\circle*{0}}
\put(151.40,85.61){\circle*{0}}
\put(151.50,85.29){\circle*{0}}
\put(151.60,84.98){\circle*{0}}
\put(151.70,84.67){\circle*{0}}
\put(151.80,84.35){\circle*{0}}
\put(151.90,84.04){\circle*{0}}
\put(152.00,83.73){\circle*{0}}
\put(152.10,83.42){\circle*{0}}
\put(152.20,83.10){\circle*{0}}
\put(152.30,82.79){\circle*{0}}
\put(152.40,82.48){\circle*{0}}
\put(152.50,82.17){\circle*{0}}
\put(152.60,81.86){\circle*{0}}
\put(152.70,81.55){\circle*{0}}
\put(152.80,81.24){\circle*{0}}
\put(152.90,80.92){\circle*{0}}
\put(153.00,80.61){\circle*{0}}
\put(153.10,80.30){\circle*{0}}
\put(153.20,79.99){\circle*{0}}
\put(153.30,79.68){\circle*{0}}
\put(153.40,79.38){\circle*{0}}
\put(153.50,79.07){\circle*{0}}
\put(153.60,78.76){\circle*{0}}
\put(153.70,78.45){\circle*{0}}
\put(153.80,78.14){\circle*{0}}
\put(153.90,77.83){\circle*{0}}
\put(154.00,77.53){\circle*{0}}
\put(154.10,77.22){\circle*{0}}
\put(154.20,76.91){\circle*{0}}
\put(154.30,76.61){\circle*{0}}
\put(154.40,76.30){\circle*{0}}
\put(154.50,75.99){\circle*{0}}
\put(154.60,75.69){\circle*{0}}
\put(154.70,75.38){\circle*{0}}
\put(154.80,75.08){\circle*{0}}
\put(154.90,74.77){\circle*{0}}
\put(155.00,74.47){\circle*{0}}
\put(155.10,74.17){\circle*{0}}
\put(155.20,73.86){\circle*{0}}
\put(155.30,73.56){\circle*{0}}
\put(155.40,73.26){\circle*{0}}
\put(155.50,72.96){\circle*{0}}
\put(155.60,72.66){\circle*{0}}
\put(155.70,72.36){\circle*{0}}
\put(155.80,72.06){\circle*{0}}
\put(155.90,71.76){\circle*{0}}
\put(156.00,71.46){\circle*{0}}
\put(12.90,92.40){\circle*{0}}
\put(47.10,87.60){\circle*{0}}
\put(72.90,87.60){\circle*{0}}
\put(107.10,92.40){\circle*{0}}
\put(132.90,92.40){\circle*{0}}
\put(12.90,94.80){\circle*{0}}
\put(47.10,85.20){\circle*{0}}
\put(72.90,85.20){\circle*{0}}
\put(107.10,94.80){\circle*{0}}
\put(132.90,94.80){\circle*{0}}
\put(12.90,97.20){\circle*{0}}
\put(47.10,82.80){\circle*{0}}
\put(72.90,82.80){\circle*{0}}
\put(107.10,97.20){\circle*{0}}
\put(132.90,97.20){\circle*{0}}
\put(12.90,99.60){\circle*{0}}
\put(47.10,80.40){\circle*{0}}
\put(72.90,80.40){\circle*{0}}
\put(107.10,99.60){\circle*{0}}
\put(132.90,99.60){\circle*{0}}
\put(12.90,102.00){\circle*{0}}
\put(47.10,78.00){\circle*{0}}
\put(72.90,78.00){\circle*{0}}
\put(107.10,102.00){\circle*{0}}
\put(132.90,102.00){\circle*{0}}
\put(12.90,104.40){\circle*{0}}
\put(47.10,75.60){\circle*{0}}
\put(72.90,75.60){\circle*{0}}
\put(107.10,104.40){\circle*{0}}
\put(132.90,104.40){\circle*{0}}
\put(12.90,106.80){\circle*{0}}
\put(47.10,73.20){\circle*{0}}
\put(72.90,73.20){\circle*{0}}
\put(107.10,106.80){\circle*{0}}
\put(132.90,106.80){\circle*{0}}
\put(12.90,109.20){\circle*{0}}
\put(47.10,70.80){\circle*{0}}
\put(72.90,70.80){\circle*{0}}
\put(107.10,109.20){\circle*{0}}
\put(132.90,109.20){\circle*{0}}
\put(12.90,111.60){\circle*{0}}
\put(47.10,68.40){\circle*{0}}
\put(72.90,68.40){\circle*{0}}
\put(107.10,111.60){\circle*{0}}
\put(132.90,111.60){\circle*{0}}
\put(12.90,114.00){\circle*{0}}
\put(47.10,66.00){\circle*{0}}
\put(72.90,66.00){\circle*{0}}
\put(107.10,114.00){\circle*{0}}
\put(132.90,114.00){\circle*{0}}
\put(12.90,116.40){\circle*{0}}
\put(47.10,63.60){\circle*{0}}
\put(72.90,63.60){\circle*{0}}
\put(107.10,116.40){\circle*{0}}
\put(132.90,116.40){\circle*{0}}
\put(12.90,118.80){\circle*{0}}
\put(47.10,61.20){\circle*{0}}
\put(72.90,61.20){\circle*{0}}
\put(107.10,118.80){\circle*{0}}
\put(132.90,118.80){\circle*{0}}
\put(12.90,121.20){\circle*{0}}
\put(47.10,58.80){\circle*{0}}
\put(72.90,58.80){\circle*{0}}
\put(107.10,121.20){\circle*{0}}
\put(132.90,121.20){\circle*{0}}
\put(12.90,123.60){\circle*{0}}
\put(47.10,56.40){\circle*{0}}
\put(72.90,56.40){\circle*{0}}
\put(107.10,123.60){\circle*{0}}
\put(132.90,123.60){\circle*{0}}
\put(12.90,126.00){\circle*{0}}
\put(47.10,54.00){\circle*{0}}
\put(72.90,54.00){\circle*{0}}
\put(107.10,126.00){\circle*{0}}
\put(132.90,126.00){\circle*{0}}
\put(12.90,128.40){\circle*{0}}
\put(47.10,51.60){\circle*{0}}
\put(72.90,51.60){\circle*{0}}
\put(107.10,128.40){\circle*{0}}
\put(132.90,128.40){\circle*{0}}
\put(12.90,130.80){\circle*{0}}
\put(47.10,49.20){\circle*{0}}
\put(72.90,49.20){\circle*{0}}
\put(107.10,130.80){\circle*{0}}
\put(132.90,130.80){\circle*{0}}
\put(12.90,133.20){\circle*{0}}
\put(47.10,46.80){\circle*{0}}
\put(72.90,46.80){\circle*{0}}
\put(107.10,133.20){\circle*{0}}
\put(132.90,133.20){\circle*{0}}
\put(12.90,135.60){\circle*{0}}
\put(47.10,44.40){\circle*{0}}
\put(72.90,44.40){\circle*{0}}
\put(107.10,135.60){\circle*{0}}
\put(132.90,135.60){\circle*{0}}
\put(13.80,91.20){\circle*{0}}
\put(46.20,88.80){\circle*{0}}
\put(73.80,88.80){\circle*{0}}
\put(106.20,91.20){\circle*{0}}
\put(133.80,91.20){\circle*{0}}
\put(13.80,93.60){\circle*{0}}
\put(46.20,86.40){\circle*{0}}
\put(73.80,86.40){\circle*{0}}
\put(106.20,93.60){\circle*{0}}
\put(133.80,93.60){\circle*{0}}
\put(13.80,96.00){\circle*{0}}
\put(46.20,84.00){\circle*{0}}
\put(73.80,84.00){\circle*{0}}
\put(106.20,96.00){\circle*{0}}
\put(133.80,96.00){\circle*{0}}
\put(13.80,98.40){\circle*{0}}
\put(46.20,81.60){\circle*{0}}
\put(73.80,81.60){\circle*{0}}
\put(106.20,98.40){\circle*{0}}
\put(133.80,98.40){\circle*{0}}
\put(13.80,100.80){\circle*{0}}
\put(46.20,79.20){\circle*{0}}
\put(73.80,79.20){\circle*{0}}
\put(106.20,100.80){\circle*{0}}
\put(133.80,100.80){\circle*{0}}
\put(13.80,103.20){\circle*{0}}
\put(46.20,76.80){\circle*{0}}
\put(73.80,76.80){\circle*{0}}
\put(106.20,103.20){\circle*{0}}
\put(133.80,103.20){\circle*{0}}
\put(13.80,105.60){\circle*{0}}
\put(46.20,74.40){\circle*{0}}
\put(73.80,74.40){\circle*{0}}
\put(106.20,105.60){\circle*{0}}
\put(133.80,105.60){\circle*{0}}
\put(13.80,108.00){\circle*{0}}
\put(46.20,72.00){\circle*{0}}
\put(73.80,72.00){\circle*{0}}
\put(106.20,108.00){\circle*{0}}
\put(133.80,108.00){\circle*{0}}
\put(13.80,110.40){\circle*{0}}
\put(46.20,69.60){\circle*{0}}
\put(73.80,69.60){\circle*{0}}
\put(106.20,110.40){\circle*{0}}
\put(133.80,110.40){\circle*{0}}
\put(13.80,112.80){\circle*{0}}
\put(46.20,67.20){\circle*{0}}
\put(73.80,67.20){\circle*{0}}
\put(106.20,112.80){\circle*{0}}
\put(133.80,112.80){\circle*{0}}
\put(13.80,115.20){\circle*{0}}
\put(46.20,64.80){\circle*{0}}
\put(73.80,64.80){\circle*{0}}
\put(106.20,115.20){\circle*{0}}
\put(133.80,115.20){\circle*{0}}
\put(13.80,117.60){\circle*{0}}
\put(46.20,62.40){\circle*{0}}
\put(73.80,62.40){\circle*{0}}
\put(106.20,117.60){\circle*{0}}
\put(133.80,117.60){\circle*{0}}
\put(13.80,120.00){\circle*{0}}
\put(46.20,60.00){\circle*{0}}
\put(73.80,60.00){\circle*{0}}
\put(106.20,120.00){\circle*{0}}
\put(133.80,120.00){\circle*{0}}
\put(13.80,122.40){\circle*{0}}
\put(46.20,57.60){\circle*{0}}
\put(73.80,57.60){\circle*{0}}
\put(106.20,122.40){\circle*{0}}
\put(133.80,122.40){\circle*{0}}
\put(13.80,124.80){\circle*{0}}
\put(46.20,55.20){\circle*{0}}
\put(73.80,55.20){\circle*{0}}
\put(106.20,124.80){\circle*{0}}
\put(133.80,124.80){\circle*{0}}
\put(13.80,127.20){\circle*{0}}
\put(46.20,52.80){\circle*{0}}
\put(73.80,52.80){\circle*{0}}
\put(106.20,127.20){\circle*{0}}
\put(133.80,127.20){\circle*{0}}
\put(13.80,129.60){\circle*{0}}
\put(46.20,50.40){\circle*{0}}
\put(73.80,50.40){\circle*{0}}
\put(106.20,129.60){\circle*{0}}
\put(133.80,129.60){\circle*{0}}
\put(13.80,132.00){\circle*{0}}
\put(46.20,48.00){\circle*{0}}
\put(73.80,48.00){\circle*{0}}
\put(106.20,132.00){\circle*{0}}
\put(133.80,132.00){\circle*{0}}
\put(14.70,92.40){\circle*{0}}
\put(45.30,87.60){\circle*{0}}
\put(74.70,87.60){\circle*{0}}
\put(105.30,92.40){\circle*{0}}
\put(134.70,92.40){\circle*{0}}
\put(14.70,94.80){\circle*{0}}
\put(45.30,85.20){\circle*{0}}
\put(74.70,85.20){\circle*{0}}
\put(105.30,94.80){\circle*{0}}
\put(134.70,94.80){\circle*{0}}
\put(14.70,97.20){\circle*{0}}
\put(45.30,82.80){\circle*{0}}
\put(74.70,82.80){\circle*{0}}
\put(105.30,97.20){\circle*{0}}
\put(134.70,97.20){\circle*{0}}
\put(14.70,99.60){\circle*{0}}
\put(45.30,80.40){\circle*{0}}
\put(74.70,80.40){\circle*{0}}
\put(105.30,99.60){\circle*{0}}
\put(134.70,99.60){\circle*{0}}
\put(14.70,102.00){\circle*{0}}
\put(45.30,78.00){\circle*{0}}
\put(74.70,78.00){\circle*{0}}
\put(105.30,102.00){\circle*{0}}
\put(134.70,102.00){\circle*{0}}
\put(14.70,104.40){\circle*{0}}
\put(45.30,75.60){\circle*{0}}
\put(74.70,75.60){\circle*{0}}
\put(105.30,104.40){\circle*{0}}
\put(134.70,104.40){\circle*{0}}
\put(14.70,106.80){\circle*{0}}
\put(45.30,73.20){\circle*{0}}
\put(74.70,73.20){\circle*{0}}
\put(105.30,106.80){\circle*{0}}
\put(134.70,106.80){\circle*{0}}
\put(14.70,109.20){\circle*{0}}
\put(45.30,70.80){\circle*{0}}
\put(74.70,70.80){\circle*{0}}
\put(105.30,109.20){\circle*{0}}
\put(134.70,109.20){\circle*{0}}
\put(14.70,111.60){\circle*{0}}
\put(45.30,68.40){\circle*{0}}
\put(74.70,68.40){\circle*{0}}
\put(105.30,111.60){\circle*{0}}
\put(134.70,111.60){\circle*{0}}
\put(14.70,114.00){\circle*{0}}
\put(45.30,66.00){\circle*{0}}
\put(74.70,66.00){\circle*{0}}
\put(105.30,114.00){\circle*{0}}
\put(134.70,114.00){\circle*{0}}
\put(14.70,116.40){\circle*{0}}
\put(45.30,63.60){\circle*{0}}
\put(74.70,63.60){\circle*{0}}
\put(105.30,116.40){\circle*{0}}
\put(134.70,116.40){\circle*{0}}
\put(14.70,118.80){\circle*{0}}
\put(45.30,61.20){\circle*{0}}
\put(74.70,61.20){\circle*{0}}
\put(105.30,118.80){\circle*{0}}
\put(134.70,118.80){\circle*{0}}
\put(14.70,121.20){\circle*{0}}
\put(45.30,58.80){\circle*{0}}
\put(74.70,58.80){\circle*{0}}
\put(105.30,121.20){\circle*{0}}
\put(134.70,121.20){\circle*{0}}
\put(14.70,123.60){\circle*{0}}
\put(45.30,56.40){\circle*{0}}
\put(74.70,56.40){\circle*{0}}
\put(105.30,123.60){\circle*{0}}
\put(134.70,123.60){\circle*{0}}
\put(14.70,126.00){\circle*{0}}
\put(45.30,54.00){\circle*{0}}
\put(74.70,54.00){\circle*{0}}
\put(105.30,126.00){\circle*{0}}
\put(134.70,126.00){\circle*{0}}
\put(14.70,128.40){\circle*{0}}
\put(45.30,51.60){\circle*{0}}
\put(74.70,51.60){\circle*{0}}
\put(105.30,128.40){\circle*{0}}
\put(134.70,128.40){\circle*{0}}
\put(14.70,130.80){\circle*{0}}
\put(45.30,49.20){\circle*{0}}
\put(74.70,49.20){\circle*{0}}
\put(105.30,130.80){\circle*{0}}
\put(134.70,130.80){\circle*{0}}
\put(15.60,91.20){\circle*{0}}
\put(44.40,88.80){\circle*{0}}
\put(75.60,88.80){\circle*{0}}
\put(104.40,91.20){\circle*{0}}
\put(135.60,91.20){\circle*{0}}
\put(15.60,93.60){\circle*{0}}
\put(44.40,86.40){\circle*{0}}
\put(75.60,86.40){\circle*{0}}
\put(104.40,93.60){\circle*{0}}
\put(135.60,93.60){\circle*{0}}
\put(15.60,96.00){\circle*{0}}
\put(44.40,84.00){\circle*{0}}
\put(75.60,84.00){\circle*{0}}
\put(104.40,96.00){\circle*{0}}
\put(135.60,96.00){\circle*{0}}
\put(15.60,98.40){\circle*{0}}
\put(44.40,81.60){\circle*{0}}
\put(75.60,81.60){\circle*{0}}
\put(104.40,98.40){\circle*{0}}
\put(135.60,98.40){\circle*{0}}
\put(15.60,100.80){\circle*{0}}
\put(44.40,79.20){\circle*{0}}
\put(75.60,79.20){\circle*{0}}
\put(104.40,100.80){\circle*{0}}
\put(135.60,100.80){\circle*{0}}
\put(15.60,103.20){\circle*{0}}
\put(44.40,76.80){\circle*{0}}
\put(75.60,76.80){\circle*{0}}
\put(104.40,103.20){\circle*{0}}
\put(135.60,103.20){\circle*{0}}
\put(15.60,105.60){\circle*{0}}
\put(44.40,74.40){\circle*{0}}
\put(75.60,74.40){\circle*{0}}
\put(104.40,105.60){\circle*{0}}
\put(135.60,105.60){\circle*{0}}
\put(15.60,108.00){\circle*{0}}
\put(44.40,72.00){\circle*{0}}
\put(75.60,72.00){\circle*{0}}
\put(104.40,108.00){\circle*{0}}
\put(135.60,108.00){\circle*{0}}
\put(15.60,110.40){\circle*{0}}
\put(44.40,69.60){\circle*{0}}
\put(75.60,69.60){\circle*{0}}
\put(104.40,110.40){\circle*{0}}
\put(135.60,110.40){\circle*{0}}
\put(15.60,112.80){\circle*{0}}
\put(44.40,67.20){\circle*{0}}
\put(75.60,67.20){\circle*{0}}
\put(104.40,112.80){\circle*{0}}
\put(135.60,112.80){\circle*{0}}
\put(15.60,115.20){\circle*{0}}
\put(44.40,64.80){\circle*{0}}
\put(75.60,64.80){\circle*{0}}
\put(104.40,115.20){\circle*{0}}
\put(135.60,115.20){\circle*{0}}
\put(15.60,117.60){\circle*{0}}
\put(44.40,62.40){\circle*{0}}
\put(75.60,62.40){\circle*{0}}
\put(104.40,117.60){\circle*{0}}
\put(135.60,117.60){\circle*{0}}
\put(15.60,120.00){\circle*{0}}
\put(44.40,60.00){\circle*{0}}
\put(75.60,60.00){\circle*{0}}
\put(104.40,120.00){\circle*{0}}
\put(135.60,120.00){\circle*{0}}
\put(15.60,122.40){\circle*{0}}
\put(44.40,57.60){\circle*{0}}
\put(75.60,57.60){\circle*{0}}
\put(104.40,122.40){\circle*{0}}
\put(135.60,122.40){\circle*{0}}
\put(15.60,124.80){\circle*{0}}
\put(44.40,55.20){\circle*{0}}
\put(75.60,55.20){\circle*{0}}
\put(104.40,124.80){\circle*{0}}
\put(135.60,124.80){\circle*{0}}
\put(15.60,127.20){\circle*{0}}
\put(44.40,52.80){\circle*{0}}
\put(75.60,52.80){\circle*{0}}
\put(104.40,127.20){\circle*{0}}
\put(135.60,127.20){\circle*{0}}
\put(15.60,129.60){\circle*{0}}
\put(44.40,50.40){\circle*{0}}
\put(75.60,50.40){\circle*{0}}
\put(104.40,129.60){\circle*{0}}
\put(135.60,129.60){\circle*{0}}
\put(16.50,92.40){\circle*{0}}
\put(43.50,87.60){\circle*{0}}
\put(76.50,87.60){\circle*{0}}
\put(103.50,92.40){\circle*{0}}
\put(136.50,92.40){\circle*{0}}
\put(16.50,94.80){\circle*{0}}
\put(43.50,85.20){\circle*{0}}
\put(76.50,85.20){\circle*{0}}
\put(103.50,94.80){\circle*{0}}
\put(136.50,94.80){\circle*{0}}
\put(16.50,97.20){\circle*{0}}
\put(43.50,82.80){\circle*{0}}
\put(76.50,82.80){\circle*{0}}
\put(103.50,97.20){\circle*{0}}
\put(136.50,97.20){\circle*{0}}
\put(16.50,99.60){\circle*{0}}
\put(43.50,80.40){\circle*{0}}
\put(76.50,80.40){\circle*{0}}
\put(103.50,99.60){\circle*{0}}
\put(136.50,99.60){\circle*{0}}
\put(16.50,102.00){\circle*{0}}
\put(43.50,78.00){\circle*{0}}
\put(76.50,78.00){\circle*{0}}
\put(103.50,102.00){\circle*{0}}
\put(136.50,102.00){\circle*{0}}
\put(16.50,104.40){\circle*{0}}
\put(43.50,75.60){\circle*{0}}
\put(76.50,75.60){\circle*{0}}
\put(103.50,104.40){\circle*{0}}
\put(136.50,104.40){\circle*{0}}
\put(16.50,106.80){\circle*{0}}
\put(43.50,73.20){\circle*{0}}
\put(76.50,73.20){\circle*{0}}
\put(103.50,106.80){\circle*{0}}
\put(136.50,106.80){\circle*{0}}
\put(16.50,109.20){\circle*{0}}
\put(43.50,70.80){\circle*{0}}
\put(76.50,70.80){\circle*{0}}
\put(103.50,109.20){\circle*{0}}
\put(136.50,109.20){\circle*{0}}
\put(16.50,111.60){\circle*{0}}
\put(43.50,68.40){\circle*{0}}
\put(76.50,68.40){\circle*{0}}
\put(103.50,111.60){\circle*{0}}
\put(136.50,111.60){\circle*{0}}
\put(16.50,114.00){\circle*{0}}
\put(43.50,66.00){\circle*{0}}
\put(76.50,66.00){\circle*{0}}
\put(103.50,114.00){\circle*{0}}
\put(136.50,114.00){\circle*{0}}
\put(16.50,116.40){\circle*{0}}
\put(43.50,63.60){\circle*{0}}
\put(76.50,63.60){\circle*{0}}
\put(103.50,116.40){\circle*{0}}
\put(136.50,116.40){\circle*{0}}
\put(16.50,118.80){\circle*{0}}
\put(43.50,61.20){\circle*{0}}
\put(76.50,61.20){\circle*{0}}
\put(103.50,118.80){\circle*{0}}
\put(136.50,118.80){\circle*{0}}
\put(16.50,121.20){\circle*{0}}
\put(43.50,58.80){\circle*{0}}
\put(76.50,58.80){\circle*{0}}
\put(103.50,121.20){\circle*{0}}
\put(136.50,121.20){\circle*{0}}
\put(16.50,123.60){\circle*{0}}
\put(43.50,56.40){\circle*{0}}
\put(76.50,56.40){\circle*{0}}
\put(103.50,123.60){\circle*{0}}
\put(136.50,123.60){\circle*{0}}
\put(16.50,126.00){\circle*{0}}
\put(43.50,54.00){\circle*{0}}
\put(76.50,54.00){\circle*{0}}
\put(103.50,126.00){\circle*{0}}
\put(136.50,126.00){\circle*{0}}
\put(17.40,91.20){\circle*{0}}
\put(42.60,88.80){\circle*{0}}
\put(77.40,88.80){\circle*{0}}
\put(102.60,91.20){\circle*{0}}
\put(137.40,91.20){\circle*{0}}
\put(17.40,93.60){\circle*{0}}
\put(42.60,86.40){\circle*{0}}
\put(77.40,86.40){\circle*{0}}
\put(102.60,93.60){\circle*{0}}
\put(137.40,93.60){\circle*{0}}
\put(17.40,96.00){\circle*{0}}
\put(42.60,84.00){\circle*{0}}
\put(77.40,84.00){\circle*{0}}
\put(102.60,96.00){\circle*{0}}
\put(137.40,96.00){\circle*{0}}
\put(17.40,98.40){\circle*{0}}
\put(42.60,81.60){\circle*{0}}
\put(77.40,81.60){\circle*{0}}
\put(102.60,98.40){\circle*{0}}
\put(137.40,98.40){\circle*{0}}
\put(17.40,100.80){\circle*{0}}
\put(42.60,79.20){\circle*{0}}
\put(77.40,79.20){\circle*{0}}
\put(102.60,100.80){\circle*{0}}
\put(137.40,100.80){\circle*{0}}
\put(17.40,103.20){\circle*{0}}
\put(42.60,76.80){\circle*{0}}
\put(77.40,76.80){\circle*{0}}
\put(102.60,103.20){\circle*{0}}
\put(137.40,103.20){\circle*{0}}
\put(17.40,105.60){\circle*{0}}
\put(42.60,74.40){\circle*{0}}
\put(77.40,74.40){\circle*{0}}
\put(102.60,105.60){\circle*{0}}
\put(137.40,105.60){\circle*{0}}
\put(17.40,108.00){\circle*{0}}
\put(42.60,72.00){\circle*{0}}
\put(77.40,72.00){\circle*{0}}
\put(102.60,108.00){\circle*{0}}
\put(137.40,108.00){\circle*{0}}
\put(17.40,110.40){\circle*{0}}
\put(42.60,69.60){\circle*{0}}
\put(77.40,69.60){\circle*{0}}
\put(102.60,110.40){\circle*{0}}
\put(137.40,110.40){\circle*{0}}
\put(17.40,112.80){\circle*{0}}
\put(42.60,67.20){\circle*{0}}
\put(77.40,67.20){\circle*{0}}
\put(102.60,112.80){\circle*{0}}
\put(137.40,112.80){\circle*{0}}
\put(17.40,115.20){\circle*{0}}
\put(42.60,64.80){\circle*{0}}
\put(77.40,64.80){\circle*{0}}
\put(102.60,115.20){\circle*{0}}
\put(137.40,115.20){\circle*{0}}
\put(17.40,117.60){\circle*{0}}
\put(42.60,62.40){\circle*{0}}
\put(77.40,62.40){\circle*{0}}
\put(102.60,117.60){\circle*{0}}
\put(137.40,117.60){\circle*{0}}
\put(17.40,120.00){\circle*{0}}
\put(42.60,60.00){\circle*{0}}
\put(77.40,60.00){\circle*{0}}
\put(102.60,120.00){\circle*{0}}
\put(137.40,120.00){\circle*{0}}
\put(17.40,122.40){\circle*{0}}
\put(42.60,57.60){\circle*{0}}
\put(77.40,57.60){\circle*{0}}
\put(102.60,122.40){\circle*{0}}
\put(137.40,122.40){\circle*{0}}
\put(17.40,124.80){\circle*{0}}
\put(42.60,55.20){\circle*{0}}
\put(77.40,55.20){\circle*{0}}
\put(102.60,124.80){\circle*{0}}
\put(137.40,124.80){\circle*{0}}
\put(18.30,92.40){\circle*{0}}
\put(41.70,87.60){\circle*{0}}
\put(78.30,87.60){\circle*{0}}
\put(101.70,92.40){\circle*{0}}
\put(138.30,92.40){\circle*{0}}
\put(18.30,94.80){\circle*{0}}
\put(41.70,85.20){\circle*{0}}
\put(78.30,85.20){\circle*{0}}
\put(101.70,94.80){\circle*{0}}
\put(138.30,94.80){\circle*{0}}
\put(18.30,97.20){\circle*{0}}
\put(41.70,82.80){\circle*{0}}
\put(78.30,82.80){\circle*{0}}
\put(101.70,97.20){\circle*{0}}
\put(138.30,97.20){\circle*{0}}
\put(18.30,99.60){\circle*{0}}
\put(41.70,80.40){\circle*{0}}
\put(78.30,80.40){\circle*{0}}
\put(101.70,99.60){\circle*{0}}
\put(138.30,99.60){\circle*{0}}
\put(18.30,102.00){\circle*{0}}
\put(41.70,78.00){\circle*{0}}
\put(78.30,78.00){\circle*{0}}
\put(101.70,102.00){\circle*{0}}
\put(138.30,102.00){\circle*{0}}
\put(18.30,104.40){\circle*{0}}
\put(41.70,75.60){\circle*{0}}
\put(78.30,75.60){\circle*{0}}
\put(101.70,104.40){\circle*{0}}
\put(138.30,104.40){\circle*{0}}
\put(18.30,106.80){\circle*{0}}
\put(41.70,73.20){\circle*{0}}
\put(78.30,73.20){\circle*{0}}
\put(101.70,106.80){\circle*{0}}
\put(138.30,106.80){\circle*{0}}
\put(18.30,109.20){\circle*{0}}
\put(41.70,70.80){\circle*{0}}
\put(78.30,70.80){\circle*{0}}
\put(101.70,109.20){\circle*{0}}
\put(138.30,109.20){\circle*{0}}
\put(18.30,111.60){\circle*{0}}
\put(41.70,68.40){\circle*{0}}
\put(78.30,68.40){\circle*{0}}
\put(101.70,111.60){\circle*{0}}
\put(138.30,111.60){\circle*{0}}
\put(18.30,114.00){\circle*{0}}
\put(41.70,66.00){\circle*{0}}
\put(78.30,66.00){\circle*{0}}
\put(101.70,114.00){\circle*{0}}
\put(138.30,114.00){\circle*{0}}
\put(18.30,116.40){\circle*{0}}
\put(41.70,63.60){\circle*{0}}
\put(78.30,63.60){\circle*{0}}
\put(101.70,116.40){\circle*{0}}
\put(138.30,116.40){\circle*{0}}
\put(18.30,118.80){\circle*{0}}
\put(41.70,61.20){\circle*{0}}
\put(78.30,61.20){\circle*{0}}
\put(101.70,118.80){\circle*{0}}
\put(138.30,118.80){\circle*{0}}
\put(18.30,121.20){\circle*{0}}
\put(41.70,58.80){\circle*{0}}
\put(78.30,58.80){\circle*{0}}
\put(101.70,121.20){\circle*{0}}
\put(138.30,121.20){\circle*{0}}
\put(19.20,91.20){\circle*{0}}
\put(40.80,88.80){\circle*{0}}
\put(79.20,88.80){\circle*{0}}
\put(100.80,91.20){\circle*{0}}
\put(139.20,91.20){\circle*{0}}
\put(19.20,93.60){\circle*{0}}
\put(40.80,86.40){\circle*{0}}
\put(79.20,86.40){\circle*{0}}
\put(100.80,93.60){\circle*{0}}
\put(139.20,93.60){\circle*{0}}
\put(19.20,96.00){\circle*{0}}
\put(40.80,84.00){\circle*{0}}
\put(79.20,84.00){\circle*{0}}
\put(100.80,96.00){\circle*{0}}
\put(139.20,96.00){\circle*{0}}
\put(19.20,98.40){\circle*{0}}
\put(40.80,81.60){\circle*{0}}
\put(79.20,81.60){\circle*{0}}
\put(100.80,98.40){\circle*{0}}
\put(139.20,98.40){\circle*{0}}
\put(19.20,100.80){\circle*{0}}
\put(40.80,79.20){\circle*{0}}
\put(79.20,79.20){\circle*{0}}
\put(100.80,100.80){\circle*{0}}
\put(139.20,100.80){\circle*{0}}
\put(19.20,103.20){\circle*{0}}
\put(40.80,76.80){\circle*{0}}
\put(79.20,76.80){\circle*{0}}
\put(100.80,103.20){\circle*{0}}
\put(139.20,103.20){\circle*{0}}
\put(19.20,105.60){\circle*{0}}
\put(40.80,74.40){\circle*{0}}
\put(79.20,74.40){\circle*{0}}
\put(100.80,105.60){\circle*{0}}
\put(139.20,105.60){\circle*{0}}
\put(19.20,108.00){\circle*{0}}
\put(40.80,72.00){\circle*{0}}
\put(79.20,72.00){\circle*{0}}
\put(100.80,108.00){\circle*{0}}
\put(139.20,108.00){\circle*{0}}
\put(19.20,110.40){\circle*{0}}
\put(40.80,69.60){\circle*{0}}
\put(79.20,69.60){\circle*{0}}
\put(100.80,110.40){\circle*{0}}
\put(139.20,110.40){\circle*{0}}
\put(19.20,112.80){\circle*{0}}
\put(40.80,67.20){\circle*{0}}
\put(79.20,67.20){\circle*{0}}
\put(100.80,112.80){\circle*{0}}
\put(139.20,112.80){\circle*{0}}
\put(19.20,115.20){\circle*{0}}
\put(40.80,64.80){\circle*{0}}
\put(79.20,64.80){\circle*{0}}
\put(100.80,115.20){\circle*{0}}
\put(139.20,115.20){\circle*{0}}
\put(19.20,117.60){\circle*{0}}
\put(40.80,62.40){\circle*{0}}
\put(79.20,62.40){\circle*{0}}
\put(100.80,117.60){\circle*{0}}
\put(139.20,117.60){\circle*{0}}
\put(19.20,120.00){\circle*{0}}
\put(40.80,60.00){\circle*{0}}
\put(79.20,60.00){\circle*{0}}
\put(100.80,120.00){\circle*{0}}
\put(139.20,120.00){\circle*{0}}
\put(20.10,92.40){\circle*{0}}
\put(39.90,87.60){\circle*{0}}
\put(80.10,87.60){\circle*{0}}
\put(99.90,92.40){\circle*{0}}
\put(140.10,92.40){\circle*{0}}
\put(20.10,94.80){\circle*{0}}
\put(39.90,85.20){\circle*{0}}
\put(80.10,85.20){\circle*{0}}
\put(99.90,94.80){\circle*{0}}
\put(140.10,94.80){\circle*{0}}
\put(20.10,97.20){\circle*{0}}
\put(39.90,82.80){\circle*{0}}
\put(80.10,82.80){\circle*{0}}
\put(99.90,97.20){\circle*{0}}
\put(140.10,97.20){\circle*{0}}
\put(20.10,99.60){\circle*{0}}
\put(39.90,80.40){\circle*{0}}
\put(80.10,80.40){\circle*{0}}
\put(99.90,99.60){\circle*{0}}
\put(140.10,99.60){\circle*{0}}
\put(20.10,102.00){\circle*{0}}
\put(39.90,78.00){\circle*{0}}
\put(80.10,78.00){\circle*{0}}
\put(99.90,102.00){\circle*{0}}
\put(140.10,102.00){\circle*{0}}
\put(20.10,104.40){\circle*{0}}
\put(39.90,75.60){\circle*{0}}
\put(80.10,75.60){\circle*{0}}
\put(99.90,104.40){\circle*{0}}
\put(140.10,104.40){\circle*{0}}
\put(20.10,106.80){\circle*{0}}
\put(39.90,73.20){\circle*{0}}
\put(80.10,73.20){\circle*{0}}
\put(99.90,106.80){\circle*{0}}
\put(140.10,106.80){\circle*{0}}
\put(20.10,109.20){\circle*{0}}
\put(39.90,70.80){\circle*{0}}
\put(80.10,70.80){\circle*{0}}
\put(99.90,109.20){\circle*{0}}
\put(140.10,109.20){\circle*{0}}
\put(20.10,111.60){\circle*{0}}
\put(39.90,68.40){\circle*{0}}
\put(80.10,68.40){\circle*{0}}
\put(99.90,111.60){\circle*{0}}
\put(140.10,111.60){\circle*{0}}
\put(20.10,114.00){\circle*{0}}
\put(39.90,66.00){\circle*{0}}
\put(80.10,66.00){\circle*{0}}
\put(99.90,114.00){\circle*{0}}
\put(140.10,114.00){\circle*{0}}
\put(20.10,116.40){\circle*{0}}
\put(39.90,63.60){\circle*{0}}
\put(80.10,63.60){\circle*{0}}
\put(99.90,116.40){\circle*{0}}
\put(140.10,116.40){\circle*{0}}
\put(21.00,91.20){\circle*{0}}
\put(39.00,88.80){\circle*{0}}
\put(81.00,88.80){\circle*{0}}
\put(99.00,91.20){\circle*{0}}
\put(141.00,91.20){\circle*{0}}
\put(21.00,93.60){\circle*{0}}
\put(39.00,86.40){\circle*{0}}
\put(81.00,86.40){\circle*{0}}
\put(99.00,93.60){\circle*{0}}
\put(141.00,93.60){\circle*{0}}
\put(21.00,96.00){\circle*{0}}
\put(39.00,84.00){\circle*{0}}
\put(81.00,84.00){\circle*{0}}
\put(99.00,96.00){\circle*{0}}
\put(141.00,96.00){\circle*{0}}
\put(21.00,98.40){\circle*{0}}
\put(39.00,81.60){\circle*{0}}
\put(81.00,81.60){\circle*{0}}
\put(99.00,98.40){\circle*{0}}
\put(141.00,98.40){\circle*{0}}
\put(21.00,100.80){\circle*{0}}
\put(39.00,79.20){\circle*{0}}
\put(81.00,79.20){\circle*{0}}
\put(99.00,100.80){\circle*{0}}
\put(141.00,100.80){\circle*{0}}
\put(21.00,103.20){\circle*{0}}
\put(39.00,76.80){\circle*{0}}
\put(81.00,76.80){\circle*{0}}
\put(99.00,103.20){\circle*{0}}
\put(141.00,103.20){\circle*{0}}
\put(21.00,105.60){\circle*{0}}
\put(39.00,74.40){\circle*{0}}
\put(81.00,74.40){\circle*{0}}
\put(99.00,105.60){\circle*{0}}
\put(141.00,105.60){\circle*{0}}
\put(21.00,108.00){\circle*{0}}
\put(39.00,72.00){\circle*{0}}
\put(81.00,72.00){\circle*{0}}
\put(99.00,108.00){\circle*{0}}
\put(141.00,108.00){\circle*{0}}
\put(21.00,110.40){\circle*{0}}
\put(39.00,69.60){\circle*{0}}
\put(81.00,69.60){\circle*{0}}
\put(99.00,110.40){\circle*{0}}
\put(141.00,110.40){\circle*{0}}
\put(21.00,112.80){\circle*{0}}
\put(39.00,67.20){\circle*{0}}
\put(81.00,67.20){\circle*{0}}
\put(99.00,112.80){\circle*{0}}
\put(141.00,112.80){\circle*{0}}
\put(21.00,115.20){\circle*{0}}
\put(39.00,64.80){\circle*{0}}
\put(81.00,64.80){\circle*{0}}
\put(99.00,115.20){\circle*{0}}
\put(141.00,115.20){\circle*{0}}
\put(21.90,92.40){\circle*{0}}
\put(38.10,87.60){\circle*{0}}
\put(81.90,87.60){\circle*{0}}
\put(98.10,92.40){\circle*{0}}
\put(141.90,92.40){\circle*{0}}
\put(21.90,94.80){\circle*{0}}
\put(38.10,85.20){\circle*{0}}
\put(81.90,85.20){\circle*{0}}
\put(98.10,94.80){\circle*{0}}
\put(141.90,94.80){\circle*{0}}
\put(21.90,97.20){\circle*{0}}
\put(38.10,82.80){\circle*{0}}
\put(81.90,82.80){\circle*{0}}
\put(98.10,97.20){\circle*{0}}
\put(141.90,97.20){\circle*{0}}
\put(21.90,99.60){\circle*{0}}
\put(38.10,80.40){\circle*{0}}
\put(81.90,80.40){\circle*{0}}
\put(98.10,99.60){\circle*{0}}
\put(141.90,99.60){\circle*{0}}
\put(21.90,102.00){\circle*{0}}
\put(38.10,78.00){\circle*{0}}
\put(81.90,78.00){\circle*{0}}
\put(98.10,102.00){\circle*{0}}
\put(141.90,102.00){\circle*{0}}
\put(21.90,104.40){\circle*{0}}
\put(38.10,75.60){\circle*{0}}
\put(81.90,75.60){\circle*{0}}
\put(98.10,104.40){\circle*{0}}
\put(141.90,104.40){\circle*{0}}
\put(21.90,106.80){\circle*{0}}
\put(38.10,73.20){\circle*{0}}
\put(81.90,73.20){\circle*{0}}
\put(98.10,106.80){\circle*{0}}
\put(141.90,106.80){\circle*{0}}
\put(21.90,109.20){\circle*{0}}
\put(38.10,70.80){\circle*{0}}
\put(81.90,70.80){\circle*{0}}
\put(98.10,109.20){\circle*{0}}
\put(141.90,109.20){\circle*{0}}
\put(21.90,111.60){\circle*{0}}
\put(38.10,68.40){\circle*{0}}
\put(81.90,68.40){\circle*{0}}
\put(98.10,111.60){\circle*{0}}
\put(141.90,111.60){\circle*{0}}
\put(0.00,138.54){\line(1,0){2}}
\put(0.00,41.46){\line(1,0){2}}
\put(0.00,65.73){\line(1,0){2}}
\put(0.00,114.27){\line(1,0){2}}
\put(4.00,138.54){\line(1,0){2}}
\put(4.00,41.46){\line(1,0){2}}
\put(4.00,65.73){\line(1,0){2}}
\put(4.00,114.27){\line(1,0){2}}
\put(8.00,138.54){\line(1,0){2}}
\put(8.00,41.46){\line(1,0){2}}
\put(8.00,65.73){\line(1,0){2}}
\put(8.00,114.27){\line(1,0){2}}
\put(12.00,138.54){\line(1,0){2}}
\put(12.00,41.46){\line(1,0){2}}
\put(12.00,65.73){\line(1,0){2}}
\put(12.00,114.27){\line(1,0){2}}
\put(16.00,138.54){\line(1,0){2}}
\put(16.00,41.46){\line(1,0){2}}
\put(16.00,65.73){\line(1,0){2}}
\put(16.00,114.27){\line(1,0){2}}
\put(20.00,138.54){\line(1,0){2}}
\put(20.00,41.46){\line(1,0){2}}
\put(20.00,65.73){\line(1,0){2}}
\put(20.00,114.27){\line(1,0){2}}
\put(24.00,138.54){\line(1,0){2}}
\put(24.00,41.46){\line(1,0){2}}
\put(24.00,65.73){\line(1,0){2}}
\put(24.00,114.27){\line(1,0){2}}
\put(28.00,138.54){\line(1,0){2}}
\put(28.00,41.46){\line(1,0){2}}
\put(28.00,65.73){\line(1,0){2}}
\put(28.00,114.27){\line(1,0){2}}
\put(32.00,138.54){\line(1,0){2}}
\put(32.00,41.46){\line(1,0){2}}
\put(32.00,65.73){\line(1,0){2}}
\put(32.00,114.27){\line(1,0){2}}
\put(36.00,138.54){\line(1,0){2}}
\put(36.00,41.46){\line(1,0){2}}
\put(36.00,65.73){\line(1,0){2}}
\put(36.00,114.27){\line(1,0){2}}
\put(40.00,138.54){\line(1,0){2}}
\put(40.00,41.46){\line(1,0){2}}
\put(40.00,65.73){\line(1,0){2}}
\put(40.00,114.27){\line(1,0){2}}
\put(44.00,138.54){\line(1,0){2}}
\put(44.00,41.46){\line(1,0){2}}
\put(44.00,65.73){\line(1,0){2}}
\put(44.00,114.27){\line(1,0){2}}
\put(48.00,138.54){\line(1,0){2}}
\put(48.00,41.46){\line(1,0){2}}
\put(48.00,65.73){\line(1,0){2}}
\put(48.00,114.27){\line(1,0){2}}
\put(52.00,138.54){\line(1,0){2}}
\put(52.00,41.46){\line(1,0){2}}
\put(52.00,65.73){\line(1,0){2}}
\put(52.00,114.27){\line(1,0){2}}
\put(56.00,138.54){\line(1,0){2}}
\put(56.00,41.46){\line(1,0){2}}
\put(56.00,65.73){\line(1,0){2}}
\put(56.00,114.27){\line(1,0){2}}
\put(60.00,138.54){\line(1,0){2}}
\put(60.00,41.46){\line(1,0){2}}
\put(60.00,65.73){\line(1,0){2}}
\put(60.00,114.27){\line(1,0){2}}
\put(64.00,138.54){\line(1,0){2}}
\put(64.00,41.46){\line(1,0){2}}
\put(64.00,65.73){\line(1,0){2}}
\put(64.00,114.27){\line(1,0){2}}
\put(68.00,138.54){\line(1,0){2}}
\put(68.00,41.46){\line(1,0){2}}
\put(68.00,65.73){\line(1,0){2}}
\put(68.00,114.27){\line(1,0){2}}
\put(72.00,138.54){\line(1,0){2}}
\put(72.00,41.46){\line(1,0){2}}
\put(72.00,65.73){\line(1,0){2}}
\put(72.00,114.27){\line(1,0){2}}
\put(76.00,138.54){\line(1,0){2}}
\put(76.00,41.46){\line(1,0){2}}
\put(76.00,65.73){\line(1,0){2}}
\put(76.00,114.27){\line(1,0){2}}
\put(80.00,138.54){\line(1,0){2}}
\put(80.00,41.46){\line(1,0){2}}
\put(80.00,65.73){\line(1,0){2}}
\put(80.00,114.27){\line(1,0){2}}
\put(84.00,138.54){\line(1,0){2}}
\put(84.00,41.46){\line(1,0){2}}
\put(84.00,65.73){\line(1,0){2}}
\put(84.00,114.27){\line(1,0){2}}
\put(88.00,138.54){\line(1,0){2}}
\put(88.00,41.46){\line(1,0){2}}
\put(88.00,65.73){\line(1,0){2}}
\put(88.00,114.27){\line(1,0){2}}
\put(92.00,138.54){\line(1,0){2}}
\put(92.00,41.46){\line(1,0){2}}
\put(92.00,65.73){\line(1,0){2}}
\put(92.00,114.27){\line(1,0){2}}
\put(96.00,138.54){\line(1,0){2}}
\put(96.00,41.46){\line(1,0){2}}
\put(96.00,65.73){\line(1,0){2}}
\put(96.00,114.27){\line(1,0){2}}
\put(100.00,138.54){\line(1,0){2}}
\put(100.00,41.46){\line(1,0){2}}
\put(100.00,65.73){\line(1,0){2}}
\put(100.00,114.27){\line(1,0){2}}
\put(104.00,138.54){\line(1,0){2}}
\put(104.00,41.46){\line(1,0){2}}
\put(104.00,65.73){\line(1,0){2}}
\put(104.00,114.27){\line(1,0){2}}
\put(108.00,138.54){\line(1,0){2}}
\put(108.00,41.46){\line(1,0){2}}
\put(108.00,65.73){\line(1,0){2}}
\put(108.00,114.27){\line(1,0){2}}
\put(112.00,138.54){\line(1,0){2}}
\put(112.00,41.46){\line(1,0){2}}
\put(112.00,65.73){\line(1,0){2}}
\put(112.00,114.27){\line(1,0){2}}
\put(116.00,138.54){\line(1,0){2}}
\put(116.00,41.46){\line(1,0){2}}
\put(116.00,65.73){\line(1,0){2}}
\put(116.00,114.27){\line(1,0){2}}
\put(120.00,138.54){\line(1,0){2}}
\put(120.00,41.46){\line(1,0){2}}
\put(120.00,65.73){\line(1,0){2}}
\put(120.00,114.27){\line(1,0){2}}
\put(124.00,138.54){\line(1,0){2}}
\put(124.00,41.46){\line(1,0){2}}
\put(124.00,65.73){\line(1,0){2}}
\put(124.00,114.27){\line(1,0){2}}
\put(128.00,138.54){\line(1,0){2}}
\put(128.00,41.46){\line(1,0){2}}
\put(128.00,65.73){\line(1,0){2}}
\put(128.00,114.27){\line(1,0){2}}
\put(132.00,138.54){\line(1,0){2}}
\put(132.00,41.46){\line(1,0){2}}
\put(132.00,65.73){\line(1,0){2}}
\put(132.00,114.27){\line(1,0){2}}
\put(136.00,138.54){\line(1,0){2}}
\put(136.00,41.46){\line(1,0){2}}
\put(136.00,65.73){\line(1,0){2}}
\put(136.00,114.27){\line(1,0){2}}
\put(140.00,138.54){\line(1,0){2}}
\put(140.00,41.46){\line(1,0){2}}
\put(140.00,65.73){\line(1,0){2}}
\put(140.00,114.27){\line(1,0){2}}
\put(144.00,138.54){\line(1,0){2}}
\put(144.00,41.46){\line(1,0){2}}
\put(144.00,65.73){\line(1,0){2}}
\put(144.00,114.27){\line(1,0){2}}
\put(148.00,138.54){\line(1,0){2}}
\put(148.00,41.46){\line(1,0){2}}
\put(148.00,65.73){\line(1,0){2}}
\put(148.00,114.27){\line(1,0){2}}
\put(152.00,138.54){\line(1,0){2}}
\put(152.00,41.46){\line(1,0){2}}
\put(152.00,65.73){\line(1,0){2}}
\put(152.00,114.27){\line(1,0){2}}
\put(156.00,138.54){\line(1,0){2}}
\put(156.00,41.46){\line(1,0){2}}
\put(156.00,65.73){\line(1,0){2}}
\put(156.00,114.27){\line(1,0){2}}
}
\end{picture}
